Approximating the Gomory Mixed-Integer Cut Closure Using Historical Data

Many operations related optimization problems involve repeatedly solving similar mixed integer linear programming (MILP) instances with the same constraint matrix but differing objective coefficients and right-hand-side values. The goal of this paper is to generate good cutting-planes for such instances using historical data. Gomory mixed integer cuts (GMIC) for a general MILP can be parameterized by a vector of weights to aggregate the constraints into a single equality constraint, where each such equality constraint in turn yields a unique GMIC. In this paper, we prove that for a family of MILP instances, where the right-hand-side of the instances belongs to a lattice, the GMIC closure for every instance in this infinite family can be obtained using the same finite list of aggregation weights. This result motivates us to build a simple heuristic to efficiently select aggregations for generating GMICs from historical data of similar instances with varying right-hand-sides and objective function coefficients. For testing our method, we generated families of instances by perturbing the right-hand-side and objective functions of MIPLIB 2017 instances. The proposed heuristic can significantly accelerate the performance of Gurobi for many benchmark instances, even when taking into account the time required to predict aggregation multipliers and compute the cut coefficients. To the best of our knowledge, this is the first work in the literature of data-driven cutting plane generation that is able to significantly accelerate the performance of a commercial state-of-the-art MILP solver, using default solver settings, on large-scale benchmark instances.

==> (inline-0) <==
\begin{longtable}{ll}
\caption{List of eliminated instances and reason for elimination.} \label{tab:missing} \\
\toprule
instance & reason \\
\midrule
\endfirsthead
\caption[]{List of eliminated instances and reason for elimination.} \\
\toprule
instance & reason \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
blp-ar98 & no changes \\
bnatt400 & no changes \\
bnatt500 & infeasible \\
brazil3 & no changes \\
cryptanalysiskb128n5obj14 & infeasible \\
cryptanalysiskb128n5obj16 & no changes \\
csched008 & no changes \\
dano3\_3 & no changes \\
dano3\_5 & no changes \\
fhnw-binpack4-4 & infeasible \\
fhnw-binpack4-48 & no changes \\
fiball & no changes \\
germanrr & no changes \\
gfd-schedulen180f7d50m30k18 & no changes \\
highschool1-aigio & no changes \\
hypothyroid-k1 & no changes \\
leo1 & no changes \\
mcsched & no changes \\
neos-2075418-temuka & infeasible \\
neos-3004026-krka & no changes \\
neos-3402454-bohle & infeasible \\
neos-3988577-wolgan & infeasible \\
neos-5052403-cygnet & too large \\
neos-5104907-jarama & too large \\
neos-5114902-kasavu & too large \\
neos-848589 & too large \\
neos859080 & infeasible \\
ns1116954 & no changes \\
ns1952667 & no changes \\
physiciansched3-3 & no changes \\
physiciansched6-2 & no changes \\
piperout-08 & no changes \\
piperout-27 & no changes \\
proteindesign121hz512p9 & no changes \\
proteindesign122trx11p8 & no changes \\
radiationm18-12-05 & no changes \\
radiationm40-10-02 & no changes \\
rococoB10-011000 & no changes \\
rococoC10-001000 & no changes \\
roi5alpha10n8 & too large \\
roll3000 & no changes \\
s100 & too large \\
s250r10 & too large \\
savsched1 & too large \\
square41 & too large \\
square47 & too large \\
supportcase12 & too large \\
supportcase19 & too large \\
supportcase22 & too hard \\
swath1 & no changes \\
swath3 & no changes \\
traininstance2 & no changes \\
triptim1 & no changes \\
wachplan & no changes \\
\end{longtable}

\begin{landscape}
\setlength{\tabcolsep}{4pt}
\begin{longtable}{lrrrrrrrrr}
\caption{Instance size statistics and average number of changes of each type applied to generate the 55 instance variations.} \label{tab:perturbation} \\
\toprule
Instance & Variables & Constraints & Obj. Changes & \multicolumn{5}{c}{RHS Changes} & Changes \\
\cmidrule{5-9} &  &  &  & Type 1 & Type 2 & Type 3 & Type 4 & Total &  \\
\midrule
\endfirsthead
\caption[]{Instance size statistics and average number of changes of each type applied to generate 55 perturbations.} \\
\toprule
Instance & Variables & Constraints & Obj. changes & \multicolumn{5}{c}{RHS changes} & Changes \\
\cmidrule{5-9} &  &  &  & Type 1 & Type 2 & Type 3 & Type 4 & Total &  \\
\midrule
\endhead
\midrule
\multicolumn{10}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
30n20b8 & 18,380 & 576 & 2 & 0 & 0 & 0 & 0 & 0 & 2 \\
50v-10 & 2,013 & 233 & 1,647 & 0 & 0 & 0 & 0 & 0 & 1,647 \\
CMS750\_4 & 11,697 & 16,381 & 751 & 0 & 6,446 & 1,688 & 0 & 8,134 & 8,885 \\
academictimetablesmall & 28,926 & 23,294 & 255 & 0 & 0 & 0 & 0 & 0 & 255 \\
air05 & 7,195 & 426 & 7,195 & 0 & 0 & 0 & 0 & 0 & 7,195 \\
app1-1 & 2,480 & 4,926 & 23 & 0 & 0 & 0 & 0 & 0 & 23 \\
app1-2 & 26,871 & 53,467 & 266 & 0 & 0 & 0 & 0 & 0 & 266 \\
assign1-5-8 & 156 & 161 & 26 & 0 & 0 & 0 & 0 & 0 & 26 \\
atlanta-ip & 48,738 & 21,732 & 31,296 & 0 & 0 & 0 & 0 & 0 & 31,296 \\
b1c1s1 & 3,872 & 3,904 & 1,568 & 0 & 272 & 0 & 0 & 272 & 1,840 \\
bab2 & 147,912 & 17,245 & 116,840 & 0 & 0 & 0 & 0 & 0 & 116,840 \\
bab6 & 114,240 & 29,904 & 73,940 & 0 & 0 & 0 & 0 & 0 & 73,940 \\
beasleyC3 & 2,500 & 1,750 & 1,250 & 0 & 0 & 0 & 0 & 0 & 1,250 \\
binkar10\_1 & 2,298 & 1,026 & 1,742 & 0 & 0 & 0 & 0 & 0 & 1,742 \\
blp-ic98 & 13,640 & 717 & 1 & 0 & 0 & 627 & 0 & 627 & 628 \\
bppc4-08 & 1,456 & 111 & 2 & 0 & 0 & 0 & 0 & 0 & 2 \\
buildingenergy & 154,978 & 277,594 & 68,740 & 0 & 8,760 & 0 & 0 & 8,760 & 77,500 \\
cbs-cta & 24,793 & 10,112 & 968 & 0 & 0 & 0 & 0 & 0 & 968 \\
chromaticindex1024-7 & 73,728 & 67,583 & 4 & 0 & 0 & 0 & 0 & 0 & 4 \\
chromaticindex512-7 & 36,864 & 33,791 & 4 & 0 & 0 & 0 & 0 & 0 & 4 \\
cmflsp50-24-8-8 & 16,392 & 3,520 & 15,068 & 0 & 0 & 0 & 0 & 0 & 15,068 \\
co-100 & 48,417 & 2,187 & 47,217 & 0 & 0 & 0 & 0 & 0 & 47,217 \\
cod105 & 1,024 & 1,024 & 1,024 & 0 & 0 & 1,024 & 0 & 1,024 & 2,048 \\
comp07-2idx & 17,264 & 21,235 & 14,056 & 0 & 0 & 420 & 131 & 551 & 14,607 \\
comp21-2idx & 10,863 & 14,038 & 8,546 & 0 & 0 & 0 & 0 & 0 & 8,546 \\
cost266-UUE & 4,161 & 1,446 & 4,161 & 0 & 0 & 0 & 0 & 0 & 4,161 \\
csched007 & 1,758 & 351 & 50 & 0 & 0 & 0 & 0 & 0 & 50 \\
cvs16r128-89 & 3,472 & 4,633 & 2,048 & 0 & 0 & 105 & 0 & 105 & 2,153 \\
decomp2 & 14,387 & 10,765 & 3,331 & 0 & 0 & 0 & 0 & 0 & 3,331 \\
drayage-100-23 & 11,090 & 4,630 & 7,705 & 0 & 4,160 & 0 & 0 & 4,160 & 11,865 \\
drayage-25-23 & 11,090 & 4,630 & 7,705 & 0 & 4,160 & 0 & 0 & 4,160 & 11,865 \\
dws008-01 & 11,096 & 6,064 & 196 & 0 & 0 & 0 & 0 & 0 & 196 \\
eil33-2 & 4,516 & 32 & 4,516 & 0 & 0 & 0 & 0 & 0 & 4,516 \\
eilA101-2 & 65,832 & 100 & 65,832 & 0 & 0 & 0 & 0 & 0 & 65,832 \\
enlight\_hard & 200 & 100 & 100 & 0 & 0 & 0 & 0 & 0 & 100 \\
ex10 & 17,680 & 69,608 & 17,680 & 0 & 0 & 0 & 0 & 0 & 17,680 \\
ex9 & 10,404 & 40,962 & 10,404 & 0 & 0 & 0 & 0 & 0 & 10,404 \\
exp-1-500-5-5 & 990 & 550 & 990 & 0 & 250 & 50 & 0 & 300 & 1,290 \\
fast0507 & 63,009 & 507 & 63,009 & 0 & 0 & 496 & 0 & 496 & 63,505 \\
fastxgemm-n2r6s0t2 & 784 & 5,998 & 208 & 0 & 0 & 0 & 0 & 0 & 208 \\
gen-ip002 & 41 & 24 & 41 & 0 & 0 & 24 & 0 & 24 & 65 \\
gen-ip054 & 30 & 27 & 30 & 0 & 0 & 26 & 0 & 26 & 56 \\
glass-sc & 214 & 6,119 & 214 & 0 & 0 & 6,119 & 0 & 6,119 & 6,333 \\
glass4 & 322 & 396 & 19 & 0 & 351 & 0 & 0 & 351 & 370 \\
gmu-35-40 & 1,205 & 424 & 687 & 0 & 0 & 379 & 0 & 379 & 1,066 \\
gmu-35-50 & 1,919 & 435 & 1,022 & 0 & 0 & 406 & 0 & 406 & 1,428 \\
graph20-20-1rand & 2,183 & 5,587 & 37 & 0 & 0 & 1,369 & 0 & 1,369 & 1,406 \\
graphdraw-domain & 254 & 865 & 54 & 0 & 0 & 0 & 0 & 0 & 54 \\
h80x6320d & 12,640 & 6,558 & 12,640 & 0 & 0 & 0 & 0 & 0 & 12,640 \\
ic97\_potential & 728 & 1,046 & 280 & 0 & 0 & 0 & 0 & 0 & 280 \\
icir97\_tension & 2,494 & 1,203 & 408 & 0 & 0 & 0 & 0 & 0 & 408 \\
irish-electricity & 61,728 & 104,259 & 15,552 & 0 & 0 & 0 & 0 & 0 & 15,552 \\
irp & 20,315 & 39 & 20,315 & 0 & 0 & 0 & 0 & 0 & 20,315 \\
istanbul-no-cutoff & 5,282 & 20,346 & 77 & 0 & 10,067 & 1 & 0 & 10,068 & 10,145 \\
k1mushroom & 8,211 & 16,419 & 1 & 0 & 0 & 16,418 & 0 & 16,418 & 16,419 \\
lectsched-5-obj & 21,805 & 38,884 & 2,679 & 0 & 0 & 0 & 0 & 0 & 2,679 \\
leo2 & 11,100 & 593 & 1 & 0 & 0 & 583 & 0 & 583 & 584 \\
lotsize & 2,985 & 1,920 & 2,390 & 0 & 0 & 0 & 0 & 0 & 2,390 \\
mad & 220 & 51 & 20 & 0 & 0 & 10 & 0 & 10 & 30 \\
map10 & 164,547 & 328,818 & 1,676 & 0 & 0 & 1 & 0 & 1 & 1,677 \\
map16715-04 & 164,547 & 328,818 & 1,676 & 0 & 0 & 1 & 0 & 1 & 1,677 \\
markshare2 & 74 & 7 & 14 & 0 & 7 & 0 & 0 & 7 & 21 \\
markshare\_4\_0 & 34 & 4 & 4 & 0 & 4 & 0 & 0 & 4 & 8 \\
mas74 & 151 & 13 & 151 & 0 & 12 & 1 & 0 & 13 & 164 \\
mas76 & 151 & 12 & 151 & 0 & 11 & 1 & 0 & 12 & 163 \\
mc11 & 3,040 & 1,920 & 1,520 & 0 & 0 & 0 & 0 & 0 & 1,520 \\
mik-250-20-75-4 & 270 & 195 & 270 & 0 & 75 & 0 & 0 & 75 & 345 \\
milo-v12-6-r2-40-1 & 2,688 & 5,628 & 210 & 0 & 0 & 0 & 0 & 0 & 210 \\
momentum1 & 5,174 & 42,680 & 2,807 & 0 & 0 & 0 & 0 & 0 & 2,807 \\
mushroom-best & 8,468 & 8,580 & 8,350 & 0 & 0 & 8,124 & 0 & 8,124 & 16,474 \\
mzzv11 & 10,240 & 9,499 & 205 & 0 & 0 & 5,760 & 0 & 5,760 & 5,965 \\
mzzv42z & 11,717 & 10,460 & 194 & 0 & 0 & 5,680 & 0 & 5,680 & 5,874 \\
n2seq36q & 22,480 & 2,565 & 8,100 & 0 & 0 & 0 & 0 & 0 & 8,100 \\
n3div36 & 22,120 & 4,484 & 22,120 & 0 & 0 & 4,484 & 0 & 4,484 & 26,604 \\
n5-3 & 2,550 & 1,062 & 2,500 & 0 & 0 & 0 & 0 & 0 & 2,500 \\
neos-1122047 & 5,100 & 57,791 & 100 & 0 & 0 & 0 & 0 & 0 & 100 \\
neos-1171448 & 4,914 & 13,206 & 2,457 & 0 & 5,142 & 630 & 0 & 5,772 & 8,229 \\
neos-1171737 & 2,340 & 4,179 & 1,170 & 0 & 2,469 & 390 & 0 & 2,859 & 4,029 \\
neos-1354092 & 13,702 & 3,135 & 59 & 0 & 0 & 0 & 0 & 0 & 59 \\
neos-1445765 & 20,617 & 2,147 & 1,000 & 0 & 0 & 1 & 0 & 1 & 1,001 \\
neos-1456979 & 4,605 & 6,770 & 4,245 & 0 & 0 & 0 & 0 & 0 & 4,245 \\
neos-1582420 & 10,100 & 10,180 & 9,900 & 0 & 0 & 0 & 0 & 0 & 9,900 \\
neos-2657525-crna & 524 & 342 & 32 & 0 & 0 & 60 & 0 & 60 & 92 \\
neos-2746589-doon & 50,936 & 31,530 & 50,400 & 0 & 0 & 0 & 0 & 0 & 50,400 \\
neos-2978193-inde & 20,800 & 396 & 20,736 & 0 & 0 & 0 & 0 & 0 & 20,736 \\
neos-2987310-joes & 27,837 & 29,015 & 24,786 & 0 & 567 & 0 & 0 & 567 & 25,353 \\
neos-3024952-loue & 3,255 & 3,705 & 3,075 & 0 & 0 & 445 & 0 & 445 & 3,520 \\
neos-3046615-murg & 274 & 498 & 2 & 16 & 1 & 240 & 0 & 257 & 259 \\
neos-3083819-nubu & 8,644 & 4,725 & 3,184 & 0 & 0 & 0 & 0 & 0 & 3,184 \\
neos-3216931-puriri & 3,555 & 5,989 & 1,686 & 0 & 0 & 0 & 0 & 0 & 1,686 \\
neos-3381206-awhea & 2,375 & 479 & 475 & 0 & 0 & 0 & 4 & 4 & 479 \\
neos-3402294-bobin & 2,904 & 591,076 & 24 & 0 & 0 & 0 & 0 & 0 & 24 \\
neos-3555904-turama & 37,461 & 146,493 & 12,487 & 0 & 0 & 0 & 0 & 0 & 12,487 \\
neos-3627168-kasai & 1,462 & 1,655 & 3 & 0 & 462 & 70 & 0 & 532 & 535 \\
neos-3656078-kumeu & 14,870 & 17,656 & 2 & 0 & 0 & 0 & 0 & 0 & 2 \\
neos-3754480-nidda & 253 & 402 & 253 & 0 & 0 & 0 & 0 & 0 & 253 \\
neos-4300652-rahue & 33,003 & 76,992 & 10,374 & 0 & 0 & 0 & 0 & 0 & 10,374 \\
neos-4338804-snowy & 1,344 & 1,701 & 21 & 0 & 0 & 0 & 0 & 0 & 21 \\
neos-4387871-tavua & 4,004 & 4,554 & 2,000 & 0 & 0 & 0 & 0 & 0 & 2,000 \\
neos-4413714-turia & 190,402 & 2,303 & 1 & 0 & 1 & 1 & 0 & 2 & 3 \\
neos-4532248-waihi & 86,842 & 167,322 & 1 & 0 & 83,230 & 0 & 0 & 83,230 & 83,231 \\
neos-4647030-tutaki & 12,600 & 8,382 & 1,400 & 0 & 0 & 0 & 0 & 0 & 1,400 \\
neos-4722843-widden & 77,723 & 113,555 & 4,248 & 0 & 0 & 0 & 0 & 0 & 4,248 \\
neos-4738912-atrato & 6,216 & 1,947 & 1,056 & 0 & 0 & 0 & 0 & 0 & 1,056 \\
neos-4763324-toguru & 53,593 & 106,954 & 53,131 & 0 & 0 & 0 & 1 & 1 & 53,132 \\
neos-4954672-berkel & 1,533 & 1,848 & 252 & 0 & 450 & 0 & 0 & 450 & 702 \\
neos-5049753-cuanza & 242,736 & 322,248 & 228,096 & 0 & 0 & 0 & 0 & 0 & 228,096 \\
neos-5093327-huahum & 40,640 & 51,840 & 7,808 & 0 & 0 & 0 & 0 & 0 & 7,808 \\
neos-5107597-kakapo & 3,114 & 6,498 & 24 & 0 & 6,396 & 0 & 0 & 6,396 & 6,420 \\
neos-5188808-nattai & 14,544 & 29,452 & 2,376 & 0 & 0 & 0 & 0 & 0 & 2,376 \\
neos-5195221-niemur & 14,546 & 42,256 & 2 & 0 & 0 & 0 & 0 & 0 & 2 \\
neos-631710 & 167,056 & 169,576 & 556 & 0 & 0 & 1,665 & 0 & 1,665 & 2,221 \\
neos-662469 & 18,235 & 1,085 & 18,235 & 0 & 0 & 0 & 0 & 0 & 18,235 \\
neos-787933 & 236,376 & 1,897 & 1,764 & 0 & 0 & 133 & 0 & 133 & 1,897 \\
neos-827175 & 32,504 & 14,187 & 11,102 & 0 & 0 & 0 & 0 & 0 & 11,102 \\
neos-860300 & 1,385 & 850 & 1,385 & 0 & 0 & 510 & 0 & 510 & 1,895 \\
neos-873061 & 175,288 & 93,360 & 87,644 & 0 & 2 & 0 & 0 & 2 & 87,646 \\
neos-911970 & 888 & 107 & 48 & 0 & 0 & 0 & 0 & 0 & 48 \\
neos-933966 & 31,762 & 12,047 & 31,762 & 0 & 3,243 & 4,988 & 0 & 8,231 & 39,993 \\
neos-950242 & 5,760 & 34,224 & 24 & 0 & 0 & 0 & 0 & 0 & 24 \\
neos-957323 & 57,756 & 3,757 & 57,576 & 0 & 0 & 1,523 & 0 & 1,523 & 59,099 \\
neos-960392 & 59,376 & 4,744 & 1,575 & 0 & 0 & 1,645 & 0 & 1,645 & 3,220 \\
neos17 & 535 & 486 & 485 & 0 & 486 & 0 & 0 & 486 & 971 \\
neos5 & 63 & 63 & 63 & 0 & 60 & 3 & 0 & 63 & 126 \\
neos8 & 23,228 & 46,324 & 32 & 0 & 0 & 23,020 & 0 & 23,020 & 23,052 \\
net12 & 14,115 & 14,021 & 39 & 0 & 0 & 0 & 0 & 0 & 39 \\
netdiversion & 129,180 & 119,589 & 39,798 & 0 & 0 & 0 & 0 & 0 & 39,798 \\
nexp-150-20-8-5 & 20,115 & 4,620 & 17,880 & 0 & 0 & 0 & 0 & 0 & 17,880 \\
ns1208400 & 2,883 & 4,289 & 3 & 0 & 0 & 0 & 0 & 0 & 3 \\
ns1644855 & 40,200 & 40,698 & 10,000 & 0 & 10,000 & 0 & 0 & 10,000 & 20,000 \\
ns1760995 & 17,956 & 615,388 & 2 & 0 & 0 & 0 & 0 & 0 & 2 \\
ns1830653 & 1,629 & 2,932 & 747 & 0 & 0 & 0 & 0 & 0 & 747 \\
nu25-pr12 & 5,868 & 2,313 & 5,868 & 0 & 0 & 23 & 0 & 23 & 5,891 \\
nursesched-medium-hint03 & 34,248 & 14,062 & 26,854 & 0 & 0 & 0 & 0 & 0 & 26,854 \\
nursesched-sprint02 & 10,250 & 3,522 & 6,925 & 0 & 0 & 0 & 0 & 0 & 6,925 \\
nw04 & 87,482 & 36 & 87,482 & 0 & 0 & 0 & 0 & 0 & 87,482 \\
opm2-z10-s4 & 6,250 & 160,633 & 6,212 & 0 & 0 & 8 & 0 & 8 & 6,220 \\
p200x1188c & 2,376 & 1,388 & 1,188 & 0 & 0 & 0 & 0 & 0 & 1,188 \\
peg-solitaire-a3 & 4,552 & 4,587 & 37 & 0 & 0 & 0 & 0 & 0 & 37 \\
pg & 2,700 & 125 & 2,600 & 0 & 125 & 0 & 0 & 125 & 2,725 \\
pg5\_34 & 2,600 & 225 & 2,600 & 0 & 25 & 0 & 0 & 25 & 2,625 \\
pk1 & 86 & 45 & 1 & 0 & 15 & 0 & 0 & 15 & 16 \\
qap10 & 4,150 & 1,820 & 2,610 & 0 & 0 & 0 & 0 & 0 & 2,610 \\
rail01 & 117,527 & 46,843 & 15,760 & 0 & 0 & 0 & 0 & 0 & 15,760 \\
rail02 & 270,869 & 95,791 & 34,359 & 0 & 0 & 0 & 0 & 0 & 34,359 \\
rail507 & 63,019 & 509 & 63,019 & 0 & 0 & 498 & 0 & 498 & 63,517 \\
ran14x18-disj-8 & 504 & 447 & 504 & 0 & 0 & 0 & 0 & 0 & 504 \\
rd-rplusc-21 & 622 & 125,899 & 2 & 0 & 0 & 0 & 0 & 0 & 2 \\
reblock115 & 1,150 & 4,735 & 1,150 & 0 & 0 & 20 & 0 & 20 & 1,170 \\
rmatr100-p10 & 7,359 & 7,260 & 7,359 & 0 & 7,259 & 0 & 1 & 7,260 & 14,619 \\
rmatr200-p5 & 37,816 & 37,617 & 37,816 & 0 & 37,616 & 0 & 1 & 37,617 & 75,433 \\
rocI-4-11 & 6,839 & 10,883 & 4 & 0 & 0 & 0 & 0 & 0 & 4 \\
rocII-5-11 & 11,523 & 26,897 & 177 & 0 & 0 & 0 & 0 & 0 & 177 \\
roi2alpha3n4 & 6,816 & 1,251 & 174 & 0 & 0 & 0 & 2 & 2 & 176 \\
satellites2-40 & 35,378 & 20,916 & 741 & 0 & 0 & 0 & 0 & 0 & 741 \\
satellites2-60-fs & 35,378 & 16,516 & 741 & 0 & 0 & 0 & 0 & 0 & 741 \\
sct2 & 5,885 & 2,151 & 5 & 0 & 0 & 0 & 0 & 0 & 5 \\
seymour & 1,372 & 4,944 & 1,372 & 0 & 0 & 4,542 & 0 & 4,542 & 5,914 \\
seymour1 & 1,372 & 4,944 & 1,372 & 18 & 4,134 & 408 & 0 & 4,560 & 5,932 \\
sing326 & 55,156 & 50,781 & 23,983 & 0 & 168 & 0 & 0 & 168 & 24,151 \\
sing44 & 59,708 & 54,745 & 26,050 & 0 & 168 & 0 & 0 & 168 & 26,218 \\
snp-02-004-104 & 228,350 & 126,512 & 215,696 & 0 & 0 & 0 & 0 & 0 & 215,696 \\
sorrell3 & 1,024 & 169,162 & 1,024 & 0 & 0 & 0 & 0 & 0 & 1,024 \\
sp150x300d & 600 & 450 & 300 & 0 & 0 & 0 & 0 & 0 & 300 \\
sp97ar & 14,101 & 1,761 & 14,101 & 0 & 0 & 0 & 0 & 0 & 14,101 \\
sp98ar & 15,085 & 1,435 & 15,085 & 0 & 0 & 0 & 0 & 0 & 15,085 \\
splice1k1 & 3,253 & 6,505 & 1 & 0 & 0 & 6,504 & 0 & 6,504 & 6,505 \\
supportcase10 & 14,770 & 165,684 & 70 & 0 & 0 & 0 & 0 & 0 & 70 \\
supportcase18 & 13,410 & 240 & 120 & 0 & 0 & 0 & 0 & 0 & 120 \\
supportcase26 & 436 & 870 & 40 & 0 & 792 & 0 & 0 & 792 & 832 \\
supportcase33 & 20,203 & 20,489 & 45 & 0 & 0 & 0 & 0 & 0 & 45 \\
supportcase40 & 16,440 & 38,192 & 15,480 & 0 & 0 & 0 & 0 & 0 & 15,480 \\
supportcase42 & 19,466 & 18,439 & 18,439 & 1,028 & 0 & 0 & 0 & 1,028 & 19,467 \\
supportcase6 & 130,052 & 771 & 130,051 & 0 & 0 & 0 & 0 & 0 & 130,051 \\
supportcase7 & 138,844 & 6,532 & 147 & 0 & 3,147 & 23 & 0 & 3,170 & 3,317 \\
tbfp-network & 72,747 & 2,436 & 70,343 & 0 & 0 & 0 & 0 & 0 & 70,343 \\
thor50dday & 106,261 & 53,360 & 53,130 & 0 & 49 & 0 & 0 & 49 & 53,179 \\
timtab1 & 397 & 171 & 128 & 0 & 0 & 0 & 0 & 0 & 128 \\
tr12-30 & 1,080 & 750 & 720 & 0 & 370 & 0 & 0 & 370 & 1,090 \\
traininstance6 & 10,218 & 12,309 & 1 & 0 & 0 & 52 & 0 & 52 & 53 \\
trento1 & 7,687 & 1,265 & 7,687 & 0 & 1,259 & 1 & 0 & 1,260 & 8,947 \\
uccase12 & 62,529 & 121,161 & 22,332 & 0 & 0 & 0 & 0 & 0 & 22,332 \\
uccase9 & 33,242 & 49,565 & 13,975 & 0 & 0 & 0 & 0 & 0 & 13,975 \\
uct-subprob & 2,256 & 1,973 & 1,345 & 0 & 0 & 0 & 0 & 0 & 1,345 \\
unitcal\_7 & 25,755 & 48,939 & 9,408 & 0 & 0 & 0 & 0 & 0 & 9,408 \\
var-smallemery-m6j6 & 5,608 & 13,416 & 2 & 0 & 0 & 3 & 0 & 3 & 5 \\
\end{longtable}
\begin{tabular}{rr}
\toprule
Solutions (t) & Num. of instances \\
\midrule
1 & 8 \\
2 & 6 \\
3 & 7 \\
4 & 8 \\
5 & 157 \\
\bottomrule
\end{tabular}

  \label{tab:divcount}%
\end{table}%

\setlength{\tabcolsep}{4pt}
\begin{longtable}{lrrrr}
\caption{Number of obj. and RHS changes applied to each instance, and number of distinct optimal solutions and values obtained across five perturbations.} \label{tab:diversity} \\
\toprule
Instance & Obj. changes & RHS changes & Solutions & Opt. values \\
\midrule
\endfirsthead
\caption[]{Number of obj. and RHS changes applied to each instance, and number of distinct optimal solutions and values obtained across five perturbations.} \\
\toprule
Instance & Obj. changes & RHS changes & Solutions & Opt. values \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
30n20b8 & 2 & 0 & 5 & 5 \\
50v-10 & 1,647 & 0 & 5 & 5 \\
CMS750\_4 & 751 & 8,134 & 5 & 5 \\
academictimetablesmall & 255 & 0 & 5 & 1 \\
air05 & 7,195 & 0 & 5 & 5 \\
app1-1 & 23 & 0 & 5 & 5 \\
app1-2 & 266 & 0 & 1 & 5 \\
assign1-5-8 & 26 & 0 & 5 & 5 \\
atlanta-ip & 31,296 & 0 & 5 & 5 \\
b1c1s1 & 1,568 & 272 & 5 & 5 \\
bab2 & 116,840 & 0 & 5 & 5 \\
bab6 & 73,940 & 0 & 5 & 5 \\
beasleyC3 & 1,250 & 0 & 5 & 5 \\
binkar10\_1 & 1,742 & 0 & 5 & 5 \\
blp-ic98 & 1 & 627 & 5 & 5 \\
bppc4-08 & 2 & 0 & 5 & 5 \\
buildingenergy & 68,740 & 8,760 & 5 & 5 \\
cbs-cta & 968 & 0 & 5 & 1 \\
chromaticindex1024-7 & 4 & 0 & 1 & 5 \\
chromaticindex512-7 & 4 & 0 & 1 & 5 \\
cmflsp50-24-8-8 & 15,068 & 0 & 5 & 5 \\
co-100 & 47,217 & 0 & 5 & 5 \\
cod105 & 1,024 & 1,024 & 1 & 1 \\
comp07-2idx & 14,056 & 551 & 5 & 5 \\
comp21-2idx & 8,546 & 0 & 5 & 5 \\
cost266-UUE & 4,161 & 0 & 5 & 5 \\
csched007 & 50 & 0 & 5 & 5 \\
cvs16r128-89 & 2,048 & 105 & 5 & 5 \\
decomp2 & 3,331 & 0 & 1 & 5 \\
drayage-100-23 & 7,705 & 4,160 & 5 & 5 \\
drayage-25-23 & 7,705 & 4,160 & 5 & 5 \\
dws008-01 & 196 & 0 & 5 & 5 \\
eil33-2 & 4,516 & 0 & 4 & 5 \\
eilA101-2 & 65,832 & 0 & 4 & 5 \\
enlight\_hard & 100 & 0 & 1 & 5 \\
ex10 & 17,680 & 0 & 5 & 5 \\
ex9 & 10,404 & 0 & 5 & 5 \\
exp-1-500-5-5 & 990 & 300 & 5 & 5 \\
fast0507 & 63,009 & 496 & 5 & 5 \\
fastxgemm-n2r6s0t2 & 208 & 0 & 5 & 5 \\
gen-ip002 & 41 & 24 & 5 & 5 \\
gen-ip054 & 30 & 26 & 5 & 5 \\
glass-sc & 214 & 6,119 & 5 & 5 \\
glass4 & 19 & 351 & 5 & 5 \\
gmu-35-40 & 687 & 379 & 5 & 5 \\
gmu-35-50 & 1,022 & 406 & 5 & 5 \\
graph20-20-1rand & 37 & 1,369 & 5 & 5 \\
graphdraw-domain & 54 & 0 & 5 & 5 \\
h80x6320d & 12,640 & 0 & 5 & 5 \\
ic97\_potential & 280 & 0 & 5 & 5 \\
icir97\_tension & 408 & 0 & 5 & 5 \\
irish-electricity & 15,552 & 0 & 5 & 5 \\
irp & 20,315 & 0 & 5 & 5 \\
istanbul-no-cutoff & 77 & 10,068 & 1 & 5 \\
k1mushroom & 1 & 16,418 & 5 & 5 \\
lectsched-5-obj & 2,679 & 0 & 5 & 5 \\
leo2 & 1 & 583 & 5 & 5 \\
lotsize & 2,390 & 0 & 5 & 5 \\
mad & 20 & 10 & 5 & 5 \\
map10 & 1,676 & 1 & 5 & 5 \\
map16715-04 & 1,676 & 1 & 4 & 5 \\
markshare2 & 14 & 7 & 5 & 5 \\
markshare\_4\_0 & 4 & 4 & 5 & 5 \\
mas74 & 151 & 13 & 5 & 5 \\
mas76 & 151 & 12 & 5 & 5 \\
mc11 & 1,520 & 0 & 5 & 5 \\
mik-250-20-75-4 & 270 & 75 & 5 & 5 \\
milo-v12-6-r2-40-1 & 210 & 0 & 4 & 5 \\
momentum1 & 2,807 & 0 & 5 & 5 \\
mushroom-best & 8,350 & 8,124 & 3 & 5 \\
mzzv11 & 205 & 5,760 & 4 & 4 \\
mzzv42z & 194 & 5,680 & 5 & 5 \\
n2seq36q & 8,100 & 0 & 5 & 5 \\
n3div36 & 22,120 & 4,484 & 5 & 5 \\
n5-3 & 2,500 & 0 & 5 & 5 \\
neos-1122047 & 100 & 0 & 5 & 5 \\
neos-1171448 & 2,457 & 5,772 & 5 & 5 \\
neos-1171737 & 1,170 & 2,859 & 5 & 5 \\
neos-1354092 & 59 & 0 & 5 & 5 \\
neos-1445765 & 1,000 & 1 & 5 & 5 \\
neos-1456979 & 4,245 & 0 & 5 & 5 \\
neos-1582420 & 9,900 & 0 & 5 & 5 \\
neos-2657525-crna & 32 & 60 & 5 & 4 \\
neos-2746589-doon & 50,400 & 0 & 5 & 5 \\
neos-2978193-inde & 20,736 & 0 & 5 & 5 \\
neos-2987310-joes & 24,786 & 567 & 2 & 5 \\
neos-3024952-loue & 3,075 & 445 & 5 & 5 \\
neos-3046615-murg & 2 & 257 & 5 & 5 \\
neos-3083819-nubu & 3,184 & 0 & 5 & 5 \\
neos-3216931-puriri & 1,686 & 0 & 4 & 5 \\
neos-3381206-awhea & 475 & 4 & 5 & 5 \\
neos-3402294-bobin & 24 & 0 & 5 & 5 \\
neos-3555904-turama & 12,487 & 0 & 5 & 5 \\
neos-3627168-kasai & 3 & 532 & 5 & 5 \\
neos-3656078-kumeu & 2 & 0 & 5 & 5 \\
neos-3754480-nidda & 253 & 0 & 5 & 5 \\
neos-4300652-rahue & 10,374 & 0 & 5 & 5 \\
neos-4338804-snowy & 21 & 0 & 5 & 5 \\
neos-4387871-tavua & 2,000 & 0 & 5 & 5 \\
neos-4413714-turia & 1 & 2 & 5 & 5 \\
neos-4532248-waihi & 1 & 83,230 & 5 & 5 \\
neos-4647030-tutaki & 1,400 & 0 & 5 & 5 \\
neos-4722843-widden & 4,248 & 0 & 5 & 5 \\
neos-4738912-atrato & 1,056 & 0 & 5 & 5 \\
neos-4763324-toguru & 53,131 & 1 & 5 & 5 \\
neos-4954672-berkel & 252 & 450 & 5 & 5 \\
neos-5049753-cuanza & 228,096 & 0 & 5 & 5 \\
neos-5093327-huahum & 7,808 & 0 & 2 & 5 \\
neos-5107597-kakapo & 24 & 6,396 & 5 & 5 \\
neos-5188808-nattai & 2,376 & 0 & 5 & 5 \\
neos-5195221-niemur & 2 & 0 & 5 & 5 \\
neos-631710 & 556 & 1,665 & 5 & 5 \\
neos-662469 & 18,235 & 0 & 5 & 5 \\
neos-787933 & 1,764 & 133 & 5 & 5 \\
neos-827175 & 11,102 & 0 & 5 & 5 \\
neos-860300 & 1,385 & 510 & 3 & 5 \\
neos-873061 & 87,644 & 2 & 5 & 5 \\
neos-911970 & 48 & 0 & 5 & 5 \\
neos-933966 & 31,762 & 8,231 & 5 & 5 \\
neos-950242 & 24 & 0 & 5 & 5 \\
neos-957323 & 57,576 & 1,523 & 5 & 5 \\
neos-960392 & 1,575 & 1,645 & 2 & 2 \\
neos17 & 485 & 486 & 3 & 5 \\
neos5 & 63 & 63 & 5 & 5 \\
neos8 & 32 & 23,020 & 1 & 1 \\
net12 & 39 & 0 & 5 & 5 \\
netdiversion & 39,798 & 0 & 5 & 5 \\
nexp-150-20-8-5 & 17,880 & 0 & 5 & 5 \\
ns1208400 & 3 & 0 & 5 & 5 \\
ns1644855 & 10,000 & 10,000 & 5 & 5 \\
ns1760995 & 2 & 0 & 5 & 5 \\
ns1830653 & 747 & 0 & 2 & 5 \\
nu25-pr12 & 5,868 & 23 & 5 & 5 \\
nursesched-medium-hint03 & 26,854 & 0 & 5 & 5 \\
nursesched-sprint02 & 6,925 & 0 & 5 & 5 \\
nw04 & 87,482 & 0 & 5 & 5 \\
opm2-z10-s4 & 6,212 & 8 & 5 & 5 \\
p200x1188c & 1,188 & 0 & 5 & 5 \\
peg-solitaire-a3 & 37 & 0 & 5 & 5 \\
pg & 2,600 & 125 & 5 & 5 \\
pg5\_34 & 2,600 & 25 & 5 & 5 \\
pk1 & 1 & 15 & 5 & 5 \\
qap10 & 2,610 & 0 & 3 & 5 \\
rail01 & 15,760 & 0 & 5 & 5 \\
rail02 & 34,359 & 0 & 5 & 5 \\
rail507 & 63,019 & 498 & 5 & 5 \\
ran14x18-disj-8 & 504 & 0 & 5 & 5 \\
rd-rplusc-21 & 2 & 0 & 4 & 5 \\
reblock115 & 1,150 & 20 & 5 & 5 \\
rmatr100-p10 & 7,359 & 7,260 & 5 & 5 \\
rmatr200-p5 & 37,816 & 37,617 & 5 & 5 \\
rocI-4-11 & 4 & 0 & 5 & 5 \\
rocII-5-11 & 177 & 0 & 2 & 5 \\
roi2alpha3n4 & 174 & 2 & 5 & 5 \\
satellites2-40 & 741 & 0 & 5 & 5 \\
satellites2-60-fs & 741 & 0 & 5 & 5 \\
sct2 & 5 & 0 & 5 & 5 \\
seymour & 1,372 & 4,542 & 5 & 5 \\
seymour1 & 1,372 & 4,560 & 5 & 5 \\
sing326 & 23,983 & 168 & 5 & 5 \\
sing44 & 26,050 & 168 & 5 & 5 \\
snp-02-004-104 & 215,696 & 0 & 5 & 5 \\
sorrell3 & 1,024 & 0 & 5 & 5 \\
sp150x300d & 300 & 0 & 5 & 5 \\
sp97ar & 14,101 & 0 & 5 & 5 \\
sp98ar & 15,085 & 0 & 5 & 5 \\
splice1k1 & 1 & 6,504 & 5 & 5 \\
supportcase10 & 70 & 0 & 2 & 5 \\
supportcase18 & 120 & 0 & 5 & 5 \\
supportcase26 & 40 & 792 & 3 & 5 \\
supportcase33 & 45 & 0 & 5 & 5 \\
supportcase40 & 15,480 & 0 & 5 & 5 \\
supportcase42 & 18,439 & 1,028 & 5 & 5 \\
supportcase6 & 130,051 & 0 & 5 & 5 \\
supportcase7 & 147 & 3,170 & 3 & 5 \\
tbfp-network & 70,343 & 0 & 5 & 5 \\
thor50dday & 53,130 & 49 & 5 & 5 \\
timtab1 & 128 & 0 & 4 & 5 \\
tr12-30 & 720 & 370 & 5 & 5 \\
traininstance6 & 1 & 52 & 5 & 5 \\
trento1 & 7,687 & 1,260 & 5 & 5 \\
uccase12 & 22,332 & 0 & 5 & 5 \\
uccase9 & 13,975 & 0 & 5 & 5 \\
uct-subprob & 1,345 & 0 & 5 & 5 \\
unitcal\_7 & 9,408 & 0 & 5 & 5 \\
var-smallemery-m6j6 & 2 & 3 & 3 & 5 \\
\end{longtable}

\begin{longtable}{lrrrr}
\caption{Average running time and nodes required to solve original and perturbed MIPLIB 2017 instances.} \label{tab:difficultymean} \\
\toprule
Instance & \multicolumn{2}{c}{MIP Time (s)} & \multicolumn{2}{c}{B\&B Nodes} \\
 & Original & Perturbed & Original & Perturbed \\
\midrule
\endfirsthead
\caption[]{Average running time and nodes required to solve original and perturbed MIPLIB 2017 instances.} \\
\toprule
Instance & \multicolumn{2}{c}{MIP Time (s)} & \multicolumn{2}{c}{B\&B Nodes} \\
 & Original & Perturbed & Original & Perturbed \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
30n20b8 & 1.1 & 7.8 & 271.0 & 168.2 \\
50v-10 & 0.0 & 8,802.6 & 0.0 & 6,998,394.2 \\
CMS750\_4 & 1.9 & 30.6 & 368.0 & 4,114.8 \\
academictimetablesmall & 314.7 & 665.5 & 1,956.0 & 5,159.8 \\
air05 & 3.0 & 6.2 & 569.0 & 1,095.8 \\
app1-1 & 0.3 & 0.4 & 1.0 & 90.8 \\
app1-2 & 1.7 & 59.5 & 1.0 & 1,219.6 \\
assign1-5-8 & 0.0 & 5,026.3 & 0.0 & 11,980,898.8 \\
atlanta-ip & 461.4 & 309.9 & 3,283.0 & 2,374.6 \\
b1c1s1 & 1,757.0 & 710.4 & 86,111.0 & 29,430.6 \\
bab2 & 3,309.2 & 1,359.9 & 10,544.0 & 14,578.2 \\
bab6 & 1,774.8 & 491.7 & 22,060.0 & 4,746.6 \\
beasleyC3 & 0.4 & 1.1 & 1.0 & 433.4 \\
binkar10\_1 & 4.0 & 0.3 & 5,343.0 & 195.6 \\
blp-ic98 & 31.9 & 9.3 & 5,296.0 & 2,837.0 \\
bppc4-08 & 0.0 & 8,022.4 & 0.0 & 313,054.4 \\
buildingenergy & 73.7 & 202.6 & 107.0 & 1,373.2 \\
cbs-cta & 0.3 & 0.3 & 1.0 & 1.0 \\
chromaticindex1024-7 & 0.0 & 339.8 & 0.0 & 1,924.8 \\
chromaticindex512-7 & 0.0 & 183.3 & 0.0 & 3,510.2 \\
cmflsp50-24-8-8 & 11.1 & 9,239.6 & 286.0 & 304,385.0 \\
co-100 & 92.9 & 71.6 & 4,790.0 & 1,292.2 \\
cod105 & 33.8 & 0.0 & 7.0 & 0.0 \\
comp07-2idx & 21.8 & 93.6 & 325.0 & 1,305.8 \\
comp21-2idx & 2,938.0 & 4,883.5 & 29,555.0 & 56,161.2 \\
cost266-UUE & 905.6 & 771.1 & 68,142.0 & 73,696.6 \\
csched007 & 182.7 & 221.8 & 28,162.0 & 40,873.6 \\
cvs16r128-89 & 14,400.0 & 0.0 & 299,303.0 & 14.8 \\
decomp2 & 0.1 & 0.1 & 0.0 & 0.0 \\
drayage-100-23 & 0.1 & 0.3 & 0.0 & 1.8 \\
drayage-25-23 & 0.1 & 0.4 & 0.0 & 4.8 \\
dws008-01 & 4.0 & 3,192.4 & 538.0 & 533,524.2 \\
eil33-2 & 0.0 & 5.1 & 0.0 & 4,676.0 \\
eilA101-2 & 0.0 & 10,176.9 & 0.0 & 32,810.8 \\
enlight\_hard & 0.0 & 0.0 & 0.0 & 0.0 \\
ex10 & 12.4 & 14.5 & 1.0 & 1.0 \\
ex9 & 4.2 & 4.0 & 0.0 & 0.0 \\
exp-1-500-5-5 & 0.0 & 3.1 & 0.0 & 3,666.8 \\
fast0507 & 28.6 & 10,830.0 & 1,151.0 & 973,617.6 \\
fastxgemm-n2r6s0t2 & 113.8 & 179.1 & 102,468.0 & 58,755.8 \\
gen-ip002 & 325.1 & 31.6 & 4,348,424.0 & 494,690.4 \\
gen-ip054 & 604.6 & 0.5 & 17,642,730.0 & 10,239.4 \\
glass-sc & 1,271.9 & 479.1 & 296,173.0 & 114,010.0 \\
glass4 & 8.2 & 0.0 & 11,181.0 & 0.4 \\
gmu-35-40 & 0.0 & 0.0 & 0.0 & 1.0 \\
gmu-35-50 & 0.0 & 0.0 & 0.0 & 2.8 \\
graph20-20-1rand & 13,055.7 & 0.0 & 1,418,345.0 & 32.6 \\
graphdraw-domain & 90.3 & 112.1 & 76,531.0 & 156,299.0 \\
h80x6320d & 9.7 & 5.7 & 2,263.0 & 887.8 \\
ic97\_potential & 2,111.5 & 91.7 & 837,733.0 & 36,729.2 \\
icir97\_tension & 122.7 & 124.0 & 58,276.0 & 61,710.8 \\
irish-electricity & 187.8 & 339.5 & 10,750.0 & 22,667.4 \\
irp & 0.7 & 1.4 & 57.0 & 266.6 \\
istanbul-no-cutoff & 21.2 & 0.0 & 124.0 & 0.0 \\
k1mushroom & 44.7 & 106.8 & 1.0 & 2,438.0 \\
lectsched-5-obj & 25.9 & 77.9 & 1,060.0 & 9,581.8 \\
leo2 & 443.9 & 241.0 & 78,538.0 & 98,782.2 \\
lotsize & 2,339.3 & 1,122.9 & 102,755.0 & 45,441.2 \\
mad & 900.8 & 351.8 & 6,482,472.0 & 2,300,337.8 \\
map10 & 94.5 & 107.7 & 1,240.0 & 1,332.6 \\
map16715-04 & 0.0 & 110.2 & 0.0 & 1,685.8 \\
markshare2 & 5,825.8 & 14,400.0 & 89,421,453.0 & 146,860,300.6 \\
markshare\_4\_0 & 0.2 & 26.9 & 1,725.0 & 419,233.6 \\
mas74 & 163.5 & 152.2 & 3,024,502.0 & 2,188,836.0 \\
mas76 & 14.6 & 10.5 & 313,562.0 & 194,354.4 \\
mc11 & 3.8 & 3.0 & 802.0 & 528.6 \\
mik-250-20-75-4 & 0.0 & 0.1 & 0.0 & 4.0 \\
milo-v12-6-r2-40-1 & 0.1 & 469.4 & 0.0 & 176,944.6 \\
momentum1 & 739.4 & 266.7 & 65,750.0 & 19,948.4 \\
mushroom-best & 110.5 & 73.2 & 10,646.0 & 5,386.2 \\
mzzv11 & 3.0 & 0.0 & 1.0 & 0.4 \\
mzzv42z & 3.1 & 0.0 & 1.0 & 1.0 \\
n2seq36q & 1.2 & 8.0 & 1.0 & 909.0 \\
n3div36 & 372.4 & 55.1 & 85,420.0 & 20,232.8 \\
n5-3 & 0.0 & 4.2 & 0.0 & 999.6 \\
neos-1122047 & 3.2 & 8.0 & 1.0 & 1.0 \\
neos-1171448 & 0.9 & 11.6 & 1.0 & 2,067.8 \\
neos-1171737 & 1.6 & 0.5 & 1.0 & 480.2 \\
neos-1354092 & 2,323.1 & 1,725.8 & 27,884.0 & 10,299.0 \\
neos-1445765 & 6.1 & 6.9 & 312.0 & 433.4 \\
neos-1456979 & 15.8 & 65.9 & 1,252.0 & 4,962.2 \\
neos-1582420 & 6.0 & 20.4 & 718.0 & 5,316.2 \\
neos-2657525-crna & 6,329.0 & 8,703.1 & 26,105,810.0 & 34,491,198.0 \\
neos-2746589-doon & 56.7 & 16.4 & 775.0 & 5,650.0 \\
neos-2978193-inde & 314.6 & 1.0 & 153,875.0 & 49.8 \\
neos-2987310-joes & 1.1 & 0.5 & 1.0 & 0.2 \\
neos-3024952-loue & 219.2 & 14,400.0 & 112,701.0 & 4,034,190.0 \\
neos-3046615-murg & 12.8 & 4,191.3 & 22,028.0 & 4,261,382.6 \\
neos-3083819-nubu & 0.3 & 0.3 & 183.0 & 739.8 \\
neos-3216931-puriri & 104.7 & 122.3 & 1,029.0 & 1,348.2 \\
neos-3381206-awhea & 0.9 & 2,261.5 & 806.0 & 9,984,238.8 \\
neos-3402294-bobin & 4.8 & 5.0 & 1.0 & 1.0 \\
neos-3555904-turama & 369.7 & 13,688.0 & 1,743.0 & 15,079.4 \\
neos-3627168-kasai & 3,552.6 & 12,673.7 & 3,065,789.0 & 22,983,206.8 \\
neos-3656078-kumeu & 1,195.3 & 1,181.2 & 146,466.0 & 111,987.2 \\
neos-3754480-nidda & 3,073.9 & 1.2 & 5,360,514.0 & 761.2 \\
neos-4300652-rahue & 19.4 & 23.8 & 9.0 & 10.8 \\
neos-4338804-snowy & 2,148.3 & 3,893.4 & 3,337,594.0 & 6,005,116.6 \\
neos-4387871-tavua & 13,783.9 & 8,325.1 & 138,205.0 & 104,636.4 \\
neos-4413714-turia & 11.0 & 18.6 & 1.0 & 1.0 \\
neos-4532248-waihi & 134.3 & 256.7 & 971.0 & 619.4 \\
neos-4647030-tutaki & 69.6 & 55.7 & 2,959.0 & 4,523.4 \\
neos-4722843-widden & 8.9 & 13.1 & 2,425.0 & 3,443.8 \\
neos-4738912-atrato & 20.5 & 7.2 & 4,151.0 & 2,398.8 \\
neos-4763324-toguru & 93.7 & 237.7 & 1,763.0 & 3,364.2 \\
neos-4954672-berkel & 6,050.7 & 12,038.7 & 1,769,827.0 & 3,752,385.8 \\
neos-5049753-cuanza & 303.1 & 1,056.1 & 751.0 & 981.2 \\
neos-5093327-huahum & 6,633.8 & 3,708.1 & 359,843.0 & 200,749.8 \\
neos-5107597-kakapo & 26.4 & 14,400.0 & 11,955.0 & 523,772.8 \\
neos-5188808-nattai & 227.0 & 241.6 & 11,131.0 & 12,283.8 \\
neos-5195221-niemur & 995.3 & 1,804.8 & 9,802.0 & 12,808.4 \\
neos-631710 & 2,564.0 & 31.6 & 10,202.0 & 139.2 \\
neos-662469 & 27.1 & 190.8 & 588.0 & 7,153.0 \\
neos-787933 & 0.2 & 0.2 & 1.0 & 1.0 \\
neos-827175 & 0.1 & 1.6 & 1.0 & 1.0 \\
neos-860300 & 8.9 & 7.2 & 1,071.0 & 1,195.0 \\
neos-873061 & 259.2 & 634.0 & 10,735.0 & 8,283.0 \\
neos-911970 & 12.8 & 2.4 & 67,433.0 & 2,170.0 \\
neos-933966 & 1.8 & 0.0 & 1.0 & 1.0 \\
neos-950242 & 10.1 & 17.6 & 1.0 & 750.4 \\
neos-957323 & 1.6 & 0.1 & 1.0 & 1.0 \\
neos-960392 & 15.9 & 0.0 & 3.0 & 1.0 \\
neos17 & 0.7 & 1.9 & 2,282.0 & 4,038.2 \\
neos5 & 128.7 & 3.0 & 509,842.0 & 15,629.2 \\
neos8 & 0.3 & 0.1 & 1.0 & 0.0 \\
net12 & 54.2 & 44.2 & 859.0 & 939.2 \\
netdiversion & 149.9 & 221.6 & 91.0 & 250.2 \\
nexp-150-20-8-5 & 0.0 & 90.8 & 0.0 & 1,954.0 \\
ns1208400 & 4.0 & 7.4 & 1.0 & 292.8 \\
ns1644855 & 159.1 & 14,400.0 & 1.0 & 5,184.6 \\
ns1760995 & 870.1 & 1,190.7 & 2,684.0 & 3,264.0 \\
ns1830653 & 26.1 & 31.9 & 4,533.0 & 5,527.2 \\
nu25-pr12 & 0.2 & 0.3 & 65.0 & 75.4 \\
nursesched-medium-hint03 & 2,661.7 & 2,519.6 & 15,698.0 & 16,777.0 \\
nursesched-sprint02 & 2.0 & 4.7 & 1.0 & 4.6 \\
nw04 & 0.9 & 1.1 & 54.0 & 32.4 \\
opm2-z10-s4 & 2,598.8 & 2,355.9 & 4,342.0 & 3,450.2 \\
p200x1188c & 0.1 & 0.1 & 1.0 & 1.0 \\
peg-solitaire-a3 & 65.3 & 14,295.1 & 1,566.0 & 321,896.0 \\
pg & 2.3 & 0.2 & 1,312.0 & 46.4 \\
pg5\_34 & 11.8 & 7.0 & 5,992.0 & 3,347.4 \\
pk1 & 18.4 & 22.4 & 202,365.0 & 98,672.0 \\
qap10 & 19.5 & 18.6 & 7.0 & 30.6 \\
rail01 & 271.2 & 293.8 & 78.0 & 90.8 \\
rail02 & 6,008.9 & 7,844.6 & 441.0 & 242.4 \\
rail507 & 55.1 & 9,408.7 & 2,094.0 & 714,715.8 \\
ran14x18-disj-8 & 0.0 & 555.8 & 0.0 & 307,958.6 \\
rd-rplusc-21 & 5.6 & 182.1 & 1.0 & 30,082.4 \\
reblock115 & 566.9 & 3,447.7 & 347,852.0 & 3,974,610.4 \\
rmatr100-p10 & 13.2 & 391.6 & 1,818.0 & 6,112.8 \\
rmatr200-p5 & 4,800.6 & 14,400.0 & 27,209.0 & 7,835.4 \\
rocI-4-11 & 1.3 & 104.7 & 1.0 & 15,238.8 \\
rocII-5-11 & 1.5 & 2,234.2 & 1.0 & 91,038.6 \\
roi2alpha3n4 & 207.3 & 325.4 & 13,599.0 & 11,734.4 \\
satellites2-40 & 0.8 & 36.6 & 0.0 & 46.2 \\
satellites2-60-fs & 558.2 & 64.2 & 418.0 & 104.6 \\
sct2 & 7.9 & 30.8 & 3,310.0 & 12,264.0 \\
seymour & 7,676.4 & 38.3 & 538,626.0 & 4,039.6 \\
seymour1 & 23.1 & 11.6 & 2,020.0 & 802.4 \\
sing326 & 1,415.5 & 14,400.0 & 8,418.0 & 60,247.6 \\
sing44 & 839.0 & 5,491.5 & 6,676.0 & 57,967.8 \\
snp-02-004-104 & 10.2 & 42.8 & 1.0 & 1,373.6 \\
sorrell3 & 11,533.5 & 13,637.5 & 182,638.0 & 200,777.0 \\
sp150x300d & 0.0 & 0.0 & 1.0 & 1.0 \\
sp97ar & 541.4 & 1,372.7 & 46,239.0 & 158,529.6 \\
sp98ar & 111.3 & 132.3 & 11,477.0 & 19,815.4 \\
splice1k1 & 14,400.0 & 14,400.1 & 12,978.0 & 344,355.4 \\
supportcase10 & 1,070.2 & 5,786.1 & 550.0 & 3,110.0 \\
supportcase18 & 703.0 & 6,329.3 & 585,273.0 & 4,308,341.2 \\
supportcase26 & 110.9 & 0.0 & 94,136.0 & 1.0 \\
supportcase33 & 23.2 & 16.3 & 1,473.0 & 1,540.8 \\
supportcase40 & 487.2 & 405.4 & 32,777.0 & 26,366.8 \\
supportcase42 & 144.3 & 150.2 & 20,075.0 & 8,982.8 \\
supportcase6 & 124.9 & 85.4 & 1,924.0 & 1,015.8 \\
supportcase7 & 9.4 & 1.3 & 30.0 & 1.0 \\
tbfp-network & 144.8 & 1,984.7 & 285.0 & 28,995.2 \\
thor50dday & 1,444.6 & 567.3 & 26,551.0 & 6,443.2 \\
timtab1 & 34.8 & 57.9 & 29,876.0 & 44,905.6 \\
tr12-30 & 0.0 & 154.3 & 0.0 & 194,284.4 \\
traininstance6 & 3.7 & 0.2 & 9,222.0 & 545.8 \\
trento1 & 177.9 & 5,945.9 & 3,564.0 & 264,790.2 \\
uccase12 & 4.6 & 9.4 & 1.0 & 1.0 \\
uccase9 & 942.3 & 9,464.9 & 27,823.0 & 403,509.0 \\
uct-subprob & 1,385.7 & 1,151.6 & 130,281.0 & 114,494.6 \\
unitcal\_7 & 15.6 & 11.2 & 1.0 & 22.6 \\
var-smallemery-m6j6 & 446.4 & 524.8 & 316,569.0 & 337,186.6 \\
Arithmetic Mean & 911.3 & 1,868.0 & 908,303.6 & 1,470,437.2 \\
Shifted Geo. Mean & 174.0 & 294.6 & 2,699.8 & 5,805.0 \\
\end{longtable}

\begin{longtable}{lrrrrr}
\caption{Cut collection statistics for the five test variations.} \label{tab:collect} \\
\toprule
Instance & Time (s) & \multicolumn{3}{c}{MIP Gap (\%)} & Success (\%) \\
\cmidrule{3-5} &  & Initial & Final & Delta &  \\
\midrule
\endfirsthead
\caption[]{Cut collection statistics for the five test variations.} \\
\toprule
Instance & Time (s) & \multicolumn{3}{c}{MIP Gap (\%)} & Success (\%) \\
\cmidrule{3-5} &  & Initial & Final & Delta &  \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
30n20b8 & 16.27 & 99.47 & 50.00 & 49.46 & 100.00 \\
50v-10 & 26.82 & 15.18 & 6.93 & 8.25 & 100.00 \\
CMS750\_4 & --- & --- & --- & --- & 0.00 \\
academictimetablesmall & --- & --- & --- & --- & 0.00 \\
air05 & 56.55 & 2.41 & 2.17 & 0.24 & 100.00 \\
app1-1 & 34.78 & 700.19 & 410.10 & 290.08 & 100.00 \\
app1-2 & 187.40 & 546.55 & 543.87 & 2.68 & 100.00 \\
assign1-5-8 & 35.86 & 12.95 & 11.85 & 1.11 & 100.00 \\
atlanta-ip & 713.05 & 10.79 & 10.54 & 0.25 & 100.00 \\
b1c1s1 & 42.67 & 87.21 & 64.57 & 22.64 & 100.00 \\
bab2 & 4,591.69 & 18.21 & 8.57 & 9.64 & 100.00 \\
bab6 & 2,058.39 & 12.68 & 8.87 & 3.80 & 100.00 \\
beasleyC3 & 37.22 & 94.62 & 35.45 & 59.17 & 100.00 \\
binkar10\_1 & 33.10 & 1.93 & 1.74 & 0.19 & 100.00 \\
blp-ic98 & 80.99 & 6.44 & 4.34 & 2.10 & 100.00 \\
bppc4-08 & --- & --- & --- & --- & 0.00 \\
buildingenergy & 2,522.52 & 0.02 & 0.02 & 0.00 & 100.00 \\
cbs-cta & --- & --- & --- & --- & 0.00 \\
chromaticindex1024-7 & --- & --- & --- & --- & 0.00 \\
chromaticindex512-7 & --- & --- & --- & --- & 0.00 \\
cmflsp50-24-8-8 & 796.02 & 2.73 & 2.58 & 0.16 & 100.00 \\
co-100 & 722.73 & 65.98 & 59.15 & 6.83 & 100.00 \\
cod105 & 137.22 & --- & --- & --- & 100.00 \\
comp07-2idx & 56.64 & 49.17 & 46.02 & 3.15 & 80.00 \\
comp21-2idx & 47.73 & 100.00 & 93.49 & 6.51 & 100.00 \\
cost266-UUE & 28.26 & 19.13 & 10.25 & 8.88 & 100.00 \\
csched007 & 18.72 & 23.99 & 17.48 & 6.51 & 100.00 \\
cvs16r128-89 & 232.00 & 224.37 & 222.66 & 1.71 & 100.00 \\
decomp2 & --- & --- & --- & --- & 0.00 \\
drayage-100-23 & 32.32 & 87.21 & 86.22 & 0.99 & 100.00 \\
drayage-25-23 & 33.46 & 87.01 & 86.05 & 0.97 & 100.00 \\
dws008-01 & 24.21 & 98.66 & 95.00 & 3.65 & 100.00 \\
eil33-2 & 26.54 & 25.32 & 23.25 & 2.07 & 100.00 \\
eilA101-2 & 253.35 & 22.12 & 21.65 & 0.47 & 100.00 \\
enlight\_hard & 20.80 & 100.00 & 57.90 & 42.10 & 100.00 \\
ex10 & 13,964.53 & 15.01 & 15.00 & 0.01 & 20.00 \\
ex9 & 4,698.90 & 11.90 & 11.87 & 0.02 & 100.00 \\
exp-1-500-5-5 & 13.72 & 65.89 & 41.35 & 24.54 & 100.00 \\
fast0507 & 922.88 & 35.93 & 32.94 & 3.00 & 100.00 \\
fastxgemm-n2r6s0t2 & 21.13 & 90.43 & 90.35 & 0.08 & 100.00 \\
gen-ip002 & 19.79 & 1.19 & 1.09 & 0.10 & 100.00 \\
gen-ip054 & 20.09 & 2.33 & 1.97 & 0.36 & 100.00 \\
glass-sc & 26.26 & 55.06 & 54.55 & 0.51 & 100.00 \\
glass4 & --- & --- & --- & --- & 0.00 \\
gmu-35-40 & 22.19 & 162.20 & 11.10 & 151.10 & 100.00 \\
gmu-35-50 & 21.46 & 204.65 & 14.10 & 190.55 & 100.00 \\
graph20-20-1rand & --- & --- & --- & --- & 0.00 \\
graphdraw-domain & 20.85 & 36.78 & 36.32 & 0.46 & 100.00 \\
h80x6320d & 28.87 & 16.51 & 7.99 & 8.52 & 100.00 \\
ic97\_potential & 21.61 & 13.33 & 8.68 & 4.65 & 100.00 \\
icir97\_tension & --- & --- & --- & --- & 0.00 \\
irish-electricity & 3,679.44 & 31.69 & 27.74 & 3.95 & 20.00 \\
irp & 35.74 & 1.30 & 0.29 & 1.01 & 100.00 \\
istanbul-no-cutoff & 52.89 & 79.36 & 75.76 & 3.60 & 60.00 \\
k1mushroom & 1,087.67 & 728.48 & 726.28 & 2.20 & 60.00 \\
lectsched-5-obj & --- & --- & --- & --- & 0.00 \\
leo2 & 41.25 & 20.75 & 19.09 & 1.66 & 100.00 \\
lotsize & 31.13 & 76.73 & 59.54 & 17.19 & 100.00 \\
mad & --- & --- & --- & --- & 0.00 \\
map10 & 326.73 & 19.82 & 18.77 & 1.05 & 20.00 \\
map16715-04 & 219.13 & 140.12 & 139.22 & 0.91 & 40.00 \\
markshare2 & --- & --- & --- & --- & 0.00 \\
markshare\_4\_0 & --- & --- & --- & --- & 0.00 \\
mas74 & 20.04 & 36.90 & 36.51 & 0.39 & 100.00 \\
mas76 & 19.77 & 10.66 & 10.57 & 0.09 & 100.00 \\
mc11 & 24.68 & 94.56 & 41.36 & 53.20 & 100.00 \\
mik-250-20-75-4 & 19.27 & 18.94 & 5.56 & 13.38 & 100.00 \\
milo-v12-6-r2-40-1 & 62.87 & 37.10 & 19.70 & 17.41 & 80.00 \\
momentum1 & 119.66 & 32.70 & 17.41 & 15.28 & 80.00 \\
mushroom-best & 17.48 & 99.97 & 99.94 & 0.03 & 80.00 \\
mzzv11 & 138.86 & 29,001.11 & 28,348.70 & 652.41 & 100.00 \\
mzzv42z & 59.67 & 1,594.07 & 1,557.16 & 36.90 & 100.00 \\
n2seq36q & 103.82 & 1.11 & 0.41 & 0.70 & 100.00 \\
n3div36 & 48.17 & 28.12 & 25.50 & 2.62 & 100.00 \\
n5-3 & 15.79 & 63.91 & 25.57 & 38.34 & 100.00 \\
neos-1122047 & 116.34 & 0.86 & 0.79 & 0.07 & 100.00 \\
neos-1171448 & 63.08 & 4.94 & 2.61 & 2.33 & 100.00 \\
neos-1171737 & 32.02 & 38.19 & 33.99 & 4.20 & 100.00 \\
neos-1354092 & 262.94 & 70.94 & 4.87 & 66.07 & 100.00 \\
neos-1445765 & 43.76 & 42.39 & 34.97 & 7.42 & 100.00 \\
neos-1456979 & 22.76 & 13.96 & 9.32 & 4.64 & 100.00 \\
neos-1582420 & 44.31 & 4.41 & 3.90 & 0.52 & 100.00 \\
neos-2657525-crna & --- & --- & --- & --- & 0.00 \\
neos-2746589-doon & 203.80 & 1.64 & 1.48 & 0.15 & 80.00 \\
neos-2978193-inde & 32.68 & 3.22 & 1.62 & 1.60 & 100.00 \\
neos-2987310-joes & 118.21 & 209,305.81 & 49,331.07 & 159,974.74 & 100.00 \\
neos-3024952-loue & 44.52 & 149.72 & 122.55 & 27.17 & 100.00 \\
neos-3046615-murg & 22.51 & 87.46 & 81.82 & 5.64 & 100.00 \\
neos-3083819-nubu & 24.55 & 0.39 & 0.22 & 0.17 & 100.00 \\
neos-3216931-puriri & 270.00 & 35.21 & 35.12 & 0.09 & 100.00 \\
neos-3381206-awhea & 20.91 & 10.08 & 10.08 & 0.00 & 100.00 \\
neos-3402294-bobin & --- & --- & --- & --- & 0.00 \\
neos-3555904-turama & 166.21 & 19.46 & 19.03 & 0.43 & 100.00 \\
neos-3627168-kasai & 25.44 & 4.80 & 3.41 & 1.39 & 100.00 \\
neos-3656078-kumeu & 35.81 & 69.87 & 65.37 & 4.51 & 20.00 \\
neos-3754480-nidda & 19.90 & 1,061.84 & 629.97 & 431.88 & 100.00 \\
neos-4300652-rahue & --- & --- & --- & --- & 0.00 \\
neos-4338804-snowy & --- & --- & --- & --- & 0.00 \\
neos-4387871-tavua & 21.28 & 69.43 & 66.46 & 2.97 & 100.00 \\
neos-4413714-turia & --- & --- & --- & --- & 0.00 \\
neos-4532248-waihi & 95.99 & 100.00 & 2.04 & 97.96 & 100.00 \\
neos-4647030-tutaki & 171.32 & 0.84 & 0.01 & 0.83 & 100.00 \\
neos-4722843-widden & 300.76 & 105.38 & 69.57 & 35.81 & 100.00 \\
neos-4738912-atrato & 56.56 & 77.87 & 46.23 & 31.64 & 100.00 \\
neos-4763324-toguru & 516.77 & 32.27 & 31.78 & 0.49 & 100.00 \\
neos-4954672-berkel & 26.34 & 55.35 & 45.25 & 10.10 & 100.00 \\
neos-5049753-cuanza & 1,378.43 & 18.22 & 1.30 & 16.93 & 100.00 \\
neos-5093327-huahum & 116.54 & 36.87 & 32.48 & 4.38 & 100.00 \\
neos-5107597-kakapo & 31.54 & 100.00 & 98.31 & 1.69 & 80.00 \\
neos-5188808-nattai & --- & --- & --- & --- & 0.00 \\
neos-5195221-niemur & --- & --- & --- & --- & 0.00 \\
neos-631710 & --- & --- & --- & --- & 0.00 \\
neos-662469 & 343.41 & 0.06 & 0.05 & 0.01 & 100.00 \\
neos-787933 & 370.60 & 92.58 & 85.16 & 7.42 & 100.00 \\
neos-827175 & --- & --- & --- & --- & 0.00 \\
neos-860300 & 35.62 & 51.77 & 34.09 & 17.68 & 100.00 \\
neos-873061 & 357.64 & 95.32 & 13.44 & 81.88 & 100.00 \\
neos-911970 & 24.84 & 61.96 & 61.93 & 0.03 & 100.00 \\
neos-933966 & 1,246.12 & 98.82 & 98.82 & 0.00 & 100.00 \\
neos-950242 & 53.38 & 75.48 & 71.25 & 4.24 & 100.00 \\
neos-957323 & 747.55 & 493.47 & 433.74 & 59.74 & 100.00 \\
neos-960392 & 161.84 & 8,633.93 & 20.11 & 8,613.82 & 100.00 \\
neos17 & 21.26 & 99.55 & 84.78 & 14.77 & 100.00 \\
neos5 & 19.96 & 9.72 & 8.74 & 0.98 & 100.00 \\
neos8 & 131.60 & --- & --- & --- & 100.00 \\
net12 & 77.45 & 91.69 & 78.12 & 13.57 & 100.00 \\
netdiversion & 994.98 & 5.20 & 4.30 & 0.90 & 100.00 \\
nexp-150-20-8-5 & 37.52 & 92.22 & 67.41 & 24.81 & 100.00 \\
ns1208400 & --- & --- & --- & --- & 0.00 \\
ns1644855 & --- & --- & --- & --- & 0.00 \\
ns1760995 & 2,612.19 & 147.35 & 145.71 & 1.64 & 100.00 \\
ns1830653 & 41.60 & 71.13 & 61.29 & 9.83 & 100.00 \\
nu25-pr12 & 30.41 & 2.42 & 0.83 & 1.59 & 100.00 \\
nursesched-medium-hint03 & 559.68 & 71.40 & 61.01 & 10.40 & 100.00 \\
nursesched-sprint02 & 65.32 & 9.11 & 3.55 & 5.56 & 100.00 \\
nw04 & 93.19 & 2.76 & 0.41 & 2.35 & 100.00 \\
opm2-z10-s4 & 4,699.37 & 39.74 & 39.44 & 0.30 & 100.00 \\
p200x1188c & 36.50 & 61.68 & 61.24 & 0.44 & 100.00 \\
peg-solitaire-a3 & --- & --- & --- & --- & 0.00 \\
pg & 32.61 & 28.14 & 7.94 & 20.20 & 100.00 \\
pg5\_34 & 32.68 & 16.18 & 3.99 & 12.19 & 100.00 \\
pk1 & 34.38 & 39.50 & 37.68 & 1.82 & 80.00 \\
qap10 & 652.83 & 5.79 & 5.53 & 0.26 & 100.00 \\
rail01 & 2,218.39 & 30.05 & 24.45 & 5.60 & 100.00 \\
rail02 & --- & --- & --- & --- & 0.00 \\
rail507 & 1,162.84 & 35.62 & 32.76 & 2.86 & 100.00 \\
ran14x18-disj-8 & 18.37 & 9.94 & 9.40 & 0.54 & 100.00 \\
rd-rplusc-21 & --- & --- & --- & --- & 0.00 \\
reblock115 & 58.88 & 7.12 & 5.68 & 1.44 & 100.00 \\
rmatr100-p10 & 35.38 & 88.86 & 71.15 & 17.70 & 100.00 \\
rmatr200-p5 & 395.23 & 86.22 & 77.41 & 8.81 & 100.00 \\
rocI-4-11 & --- & --- & --- & --- & 0.00 \\
rocII-5-11 & --- & --- & --- & --- & 0.00 \\
roi2alpha3n4 & 45.51 & 27.05 & 19.08 & 7.98 & 100.00 \\
satellites2-40 & 159.26 & 56.24 & 54.17 & 2.07 & 100.00 \\
satellites2-60-fs & 177.65 & 56.24 & 55.03 & 1.21 & 100.00 \\
sct2 & 39.92 & 0.06 & 0.03 & 0.02 & 40.00 \\
seymour & 53.70 & 26.50 & 25.42 & 1.07 & 100.00 \\
seymour1 & 31.20 & 9.66 & 7.51 & 2.15 & 100.00 \\
sing326 & 367.07 & 0.76 & 0.60 & 0.15 & 100.00 \\
sing44 & 378.68 & 0.47 & 0.38 & 0.08 & 100.00 \\
snp-02-004-104 & 253.46 & 6.43 & 1.78 & 4.65 & 100.00 \\
sorrell3 & 386.86 & 2,828.71 & 2,718.01 & 110.70 & 100.00 \\
sp150x300d & 35.39 & 92.89 & 45.18 & 47.71 & 100.00 \\
sp97ar & 122.87 & 2.98 & 2.06 & 0.92 & 100.00 \\
sp98ar & 132.80 & 2.41 & 1.68 & 0.74 & 100.00 \\
splice1k1 & 1,408.60 & 601.47 & 550.36 & 51.11 & 100.00 \\
supportcase10 & 440.76 & 51.57 & 51.23 & 0.33 & 100.00 \\
supportcase18 & 37.73 & 4.10 & 4.10 & 0.00 & 100.00 \\
supportcase26 & 29.86 & 41.49 & 2.56 & 38.92 & 100.00 \\
supportcase33 & 106.97 & 51.90 & 33.23 & 18.68 & 80.00 \\
supportcase40 & 46.69 & 6.77 & 4.62 & 2.15 & 100.00 \\
supportcase42 & 142.99 & 3.53 & 1.61 & 1.92 & 100.00 \\
supportcase6 & 1,104.89 & 9.26 & 4.10 & 5.16 & 100.00 \\
supportcase7 & 799.98 & 710.80 & 289.30 & 421.49 & 100.00 \\
tbfp-network & 893.59 & 9.60 & 9.02 & 0.58 & 100.00 \\
thor50dday & 4,672.92 & 91.02 & 86.28 & 4.74 & 100.00 \\
timtab1 & 23.31 & 96.49 & 65.73 & 30.76 & 100.00 \\
tr12-30 & 22.73 & 88.78 & 23.38 & 65.40 & 100.00 \\
traininstance6 & --- & --- & --- & --- & 0.00 \\
trento1 & 519.80 & 95.01 & 93.23 & 1.79 & 100.00 \\
uccase12 & 1,165.25 & 0.08 & 0.04 & 0.03 & 100.00 \\
uccase9 & 488.59 & 1.99 & 1.36 & 0.62 & 80.00 \\
uct-subprob & 28.22 & 24.66 & 21.07 & 3.59 & 100.00 \\
unitcal\_7 & 139.34 & 1.27 & 0.76 & 0.51 & 100.00 \\
var-smallemery-m6j6 & 143.02 & 4.47 & 4.15 & 0.32 & 100.00 \\
\end{longtable}

\begin{longtable}{lccccc}
\caption{Number of test variations for which the cut collection procedure failed, grouped by failure reason.} \label{tab:collectfail} \\
\toprule
Instance & Memory & Numerics & Time Limit & Zero Cuts & Total \\
\midrule
\endfirsthead
\caption[]{Number of test variations for which the cut collection procedure failed, grouped by failure reason.} \\
\toprule
Instance & Memory & Numerics & Time Limit & Zero Cuts & Total \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
CMS750\_4 & --- & --- & --- & 5 & 5 \\
academictimetablesmall & --- & --- & --- & 5 & 5 \\
bppc4-08 & --- & --- & --- & 5 & 5 \\
cbs-cta & --- & --- & --- & 5 & 5 \\
chromaticindex1024-7 & --- & --- & --- & 5 & 5 \\
chromaticindex512-7 & --- & --- & --- & 5 & 5 \\
comp07-2idx & --- & --- & --- & 1 & 1 \\
decomp2 & --- & --- & --- & 5 & 5 \\
ex10 & --- & --- & 4 & --- & 4 \\
glass4 & --- & --- & --- & 5 & 5 \\
graph20-20-1rand & --- & --- & --- & 5 & 5 \\
icir97\_tension & --- & --- & --- & 5 & 5 \\
irish-electricity & --- & 4 & --- & --- & 4 \\
istanbul-no-cutoff & --- & --- & --- & 2 & 2 \\
k1mushroom & --- & 2 & --- & --- & 2 \\
lectsched-5-obj & --- & --- & --- & 5 & 5 \\
mad & --- & --- & --- & 5 & 5 \\
map10 & --- & 4 & --- & --- & 4 \\
map16715-04 & --- & 3 & --- & --- & 3 \\
markshare2 & --- & --- & --- & 5 & 5 \\
markshare\_4\_0 & --- & --- & --- & 5 & 5 \\
milo-v12-6-r2-40-1 & --- & 1 & --- & --- & 1 \\
momentum1 & --- & 1 & --- & --- & 1 \\
mushroom-best & --- & --- & --- & 1 & 1 \\
neos-2657525-crna & --- & --- & --- & 5 & 5 \\
neos-2746589-doon & --- & 1 & --- & --- & 1 \\
neos-3402294-bobin & --- & --- & --- & 5 & 5 \\
neos-3656078-kumeu & --- & 4 & --- & --- & 4 \\
neos-4300652-rahue & --- & --- & --- & 5 & 5 \\
neos-4338804-snowy & --- & --- & --- & 5 & 5 \\
neos-4413714-turia & --- & --- & --- & 5 & 5 \\
neos-5107597-kakapo & --- & --- & --- & 1 & 1 \\
neos-5188808-nattai & --- & --- & --- & 5 & 5 \\
neos-5195221-niemur & --- & --- & --- & 5 & 5 \\
neos-631710 & 5 & --- & --- & --- & 5 \\
neos-827175 & --- & --- & --- & 5 & 5 \\
ns1208400 & --- & --- & --- & 5 & 5 \\
ns1644855 & --- & --- & 5 & --- & 5 \\
peg-solitaire-a3 & --- & --- & --- & 5 & 5 \\
pk1 & --- & --- & --- & 1 & 1 \\
rail02 & 5 & --- & --- & --- & 5 \\
rd-rplusc-21 & --- & --- & --- & 5 & 5 \\
rocI-4-11 & --- & --- & --- & 5 & 5 \\
rocII-5-11 & --- & --- & --- & 5 & 5 \\
sct2 & --- & --- & --- & 3 & 3 \\
supportcase33 & --- & 1 & --- & --- & 1 \\
traininstance6 & --- & --- & --- & 5 & 5 \\
uccase9 & --- & 1 & --- & --- & 1 \\
\midrule Total & 10 & 22 & 9 & 149 & 190 \\
\end{longtable}

\begin{landscape}
\begin{longtable}{lrrrrrrrl}
\caption{Average performance of expert method over five test variations. Instances with failed variations have been discarded.} \label{tab:expert} \\
\toprule
 & \multicolumn{2}{c}{Work} & \multicolumn{2}{c}{Nodes} & \multicolumn{2}{c}{Gap (\%)} & Speedup & Outcome \\
Method & baseline & expert & baseline & expert & baseline & expert & expert &  \\
Instance &  &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{Average performance of expert method over five test variations. Instances with failed variations have been discarded.} \\
\toprule
 & \multicolumn{2}{c}{Work} & \multicolumn{2}{c}{Nodes} & \multicolumn{2}{c}{Gap (\%)} & Speedup & Outcome \\
Method & baseline & expert & baseline & expert & baseline & expert & expert &  \\
Instance &  &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
30n20b8 & 18.24 & 5.29 & 253.33 & 27.67 & 0.00 & 0.00 & 3.448 & Positive \\
neos-4532248-waihi & 288.41 & 120.78 & 2,546.53 & 1,268.60 & 0.00 & 0.00 & 2.388 & Positive \\
supportcase6 & 185.38 & 107.46 & 1,185.60 & 843.60 & 0.00 & 0.00 & 1.725 & Positive \\
exp-1-500-5-5 & 4.02 & 2.42 & 3,992.53 & 2,142.53 & 0.00 & 0.00 & 1.664 & Positive \\
neos-5049753-cuanza & 1,298.35 & 820.43 & 1,087.87 & 978.67 & 0.00 & 0.00 & 1.583 & Positive \\
mik-250-20-75-4 & 0.13 & 0.09 & 371.60 & 108.40 & 0.00 & 0.00 & 1.362 & Positive \\
irp & 0.46 & 0.35 & 82.27 & 78.27 & 0.00 & 0.00 & 1.340 & Positive \\
supportcase40 & 602.30 & 463.11 & 37,040.20 & 37,672.33 & 0.00 & 0.00 & 1.301 & Positive \\
bab2 & 4,206.36 & 3,256.79 & 36,313.27 & 27,594.80 & 0.00 & 0.00 & 1.292 & Positive \\
bab6 & 330.50 & 259.09 & 744.27 & 407.53 & 0.00 & 0.00 & 1.276 & Positive \\
pg5\_34 & 4.79 & 3.87 & 1,419.53 & 1,137.93 & 0.00 & 0.00 & 1.239 & Positive \\
nw04 & 1.20 & 0.99 & 14.73 & 1.00 & 0.00 & 0.00 & 1.208 & Positive \\
neos-3754480-nidda & 2.35 & 1.99 & 647.27 & 727.13 & 0.00 & 0.00 & 1.178 & Positive \\
nursesched-sprint02 & 2.64 & 2.25 & 1.00 & 1.00 & 0.00 & 0.00 & 1.173 & Positive \\
neos-1354092 & 58.31 & 51.06 & 7.47 & 3.00 & 0.00 & 0.00 & 1.142 & Positive \\
fastxgemm-n2r6s0t2 & 244.00 & 214.42 & 52,686.53 & 46,502.47 & 0.00 & 0.00 & 1.138 & Positive \\
air05 & 7.29 & 6.42 & 1,060.87 & 833.20 & 0.00 & 0.00 & 1.135 & Positive \\
nursesched-medium-hint03 & 3,299.66 & 2,923.77 & 11,265.60 & 9,345.07 & 0.00 & 0.00 & 1.129 & Positive \\
neos-3046615-murg & 7,176.69 & 6,429.83 & 4,334,974.60 & 3,867,064.00 & 0.00 & 0.00 & 1.116 & Positive \\
rail01 & 262.33 & 237.67 & 28.47 & 26.00 & 0.00 & 0.00 & 1.104 & Positive \\
mas74 & 74.85 & 68.72 & 1,300,120.73 & 1,194,661.93 & 0.00 & 0.00 & 1.089 & Positive \\
neos-4738912-atrato & 4.17 & 3.85 & 1,308.07 & 1,178.53 & 0.00 & 0.00 & 1.083 & Positive \\
blp-ic98 & 10.98 & 10.25 & 2,466.40 & 2,400.40 & 0.00 & 0.00 & 1.072 & Positive \\
n3div36 & 61.89 & 57.86 & 13,820.60 & 13,280.20 & 0.00 & 0.00 & 1.070 & Positive \\
sp97ar & 1,522.83 & 1,425.20 & 124,273.60 & 110,659.93 & 0.00 & 0.00 & 1.069 & Positive \\
neos-662469 & 143.74 & 135.51 & 3,149.53 & 2,842.73 & 0.00 & 0.00 & 1.061 & Positive \\
uct-subprob & 1,880.82 & 1,774.99 & 103,934.07 & 93,074.40 & 0.00 & 0.00 & 1.060 & Positive \\
unitcal\_7 & 8.70 & 8.21 & 6.47 & 4.80 & 0.00 & 0.00 & 1.059 & Positive \\
neos-3627168-kasai & 13,251.73 & 12,536.84 & 20,520,749.73 & 20,252,337.40 & 0.00 & 0.00 & 1.057 & Positive \\
neos-860300 & 12.58 & 11.96 & 1,066.73 & 972.40 & 0.00 & 0.00 & 1.052 & Positive \\
gen-ip054 & 0.43 & 0.41 & 8,658.73 & 8,608.80 & 0.00 & 0.00 & 1.051 & Positive \\
seymour1 & 26.82 & 25.63 & 713.80 & 691.80 & 0.00 & 0.00 & 1.046 & Positive \\
app1-2 & 73.56 & 71.22 & 600.87 & 622.80 & 0.00 & 0.00 & 1.033 & Positive \\
neos-4954672-berkel & 20,000.00 & 19,371.91 & 3,827,904.93 & 3,701,741.00 & 0.02 & 0.02 & 1.032 & Positive \\
neos-4763324-toguru & 505.87 & 490.42 & 3,557.60 & 3,377.40 & 0.00 & 0.00 & 1.032 & Positive \\
cmflsp50-24-8-8 & 12,843.31 & 12,466.90 & 207,442.47 & 206,097.93 & 0.00 & 0.00 & 1.030 & Positive \\
neos-1171448 & 16.33 & 15.88 & 1,884.53 & 1,862.47 & 0.00 & 0.00 & 1.028 & Positive \\
neos5 & 5.02 & 4.89 & 13,780.13 & 13,909.60 & 0.00 & 0.00 & 1.026 & Positive \\
co-100 & 176.61 & 172.35 & 1,603.40 & 1,694.53 & 0.00 & 0.00 & 1.025 & Positive \\
h80x6320d & 7.42 & 7.25 & 979.13 & 927.87 & 0.00 & 0.00 & 1.024 & Positive \\
comp21-2idx & 5,499.45 & 5,387.66 & 34,112.07 & 35,944.80 & 0.00 & 0.00 & 1.021 & Positive \\
roi2alpha3n4 & 426.91 & 418.39 & 11,222.80 & 10,961.60 & 0.00 & 0.00 & 1.020 & Positive \\
csched007 & 440.15 & 431.73 & 43,134.67 & 43,790.53 & 0.00 & 0.00 & 1.020 & Positive \\
dws008-01 & 5,324.96 & 5,235.69 & 297,084.87 & 258,689.27 & 0.00 & 0.00 & 1.017 & Positive \\
trento1 & 8,836.17 & 8,713.31 & 149,324.73 & 144,679.00 & 0.00 & 0.00 & 1.014 & Positive \\
neos-2978193-inde & 2.26 & 2.23 & 69.20 & 60.93 & 0.00 & 0.00 & 1.013 & Positive \\
neos-1171737 & 0.49 & 0.49 & 363.40 & 388.73 & 0.00 & 0.00 & 1.012 & Positive \\
neos-3216931-puriri & 179.09 & 177.00 & 1,436.13 & 1,317.33 & 0.00 & 0.00 & 1.012 & Positive \\
supportcase42 & 6.86 & 6.78 & 36.33 & 36.33 & 0.00 & 0.00 & 1.012 & Positive \\
50v-10 & 12,432.34 & 12,303.09 & 4,812,683.73 & 4,948,372.67 & 0.01 & 0.01 & 1.011 & Positive \\
var-smallemery-m6j6 & 966.06 & 957.76 & 330,968.87 & 358,278.93 & 0.00 & 0.00 & 1.009 & Neutral \\
reblock115 & 4,662.00 & 4,624.91 & 4,082,020.60 & 3,945,952.93 & 0.00 & 0.00 & 1.008 & Neutral \\
drayage-100-23 & 0.37 & 0.37 & 1.00 & 1.00 & 0.00 & 0.00 & 1.007 & Neutral \\
neos-1445765 & 13.18 & 13.13 & 280.73 & 267.93 & 0.00 & 0.00 & 1.004 & Neutral \\
fast0507 & 13,844.59 & 13,797.69 & 933,105.60 & 924,178.87 & 0.00 & 0.00 & 1.003 & Neutral \\
timtab1 & 70.26 & 70.05 & 43,233.67 & 47,713.53 & 0.00 & 0.00 & 1.003 & Neutral \\
neos-4647030-tutaki & 30.30 & 30.23 & 264.20 & 261.80 & 0.00 & 0.00 & 1.002 & Neutral \\
rmatr100-p10 & 696.52 & 696.51 & 5,376.67 & 5,472.67 & 0.00 & 0.00 & 1.000 & Neutral \\
rmatr200-p5 & 20,000.01 & 20,000.01 & 8,735.87 & 8,375.27 & 0.11 & 0.11 & 1.000 & Neutral \\
gmu-35-40 & 0.00 & 0.00 & 1.00 & 1.00 & 0.00 & 0.00 & 1.000 & Neutral \\
drayage-25-23 & 0.46 & 0.46 & 3.33 & 1.40 & 0.00 & 0.00 & 1.000 & Neutral \\
neos-957323 & 0.17 & 0.17 & 1.00 & 1.00 & 0.00 & 0.00 & 1.000 & Neutral \\
neos-933966 & 0.05 & 0.05 & 1.00 & 1.00 & 0.00 & 0.00 & 1.000 & Neutral \\
neos-960392 & 0.03 & 0.03 & 1.00 & 1.00 & 0.00 & 0.00 & 1.000 & Neutral \\
ex9 & 3.82 & 3.82 & 0.00 & 0.00 & 0.00 & 0.00 & 1.000 & Neutral \\
neos8 & 0.06 & 0.06 & 0.00 & 0.00 & 0.00 & 0.00 & 1.000 & Neutral \\
cvs16r128-89 & 0.02 & 0.02 & 1.00 & 1.00 & 0.00 & 0.00 & 1.000 & Neutral \\
gmu-35-50 & 0.00 & 0.00 & 1.80 & 2.93 & 0.00 & 0.00 & 1.000 & Neutral \\
cod105 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 & 1.000 & Neutral \\
neos-3024952-loue & 20,000.00 & 20,000.00 & 3,096,604.53 & 3,019,827.40 & 0.04 & 0.04 & 1.000 & Neutral \\
supportcase7 & 1.29 & 1.29 & 1.00 & 1.00 & 0.00 & 0.00 & 1.000 & Neutral \\
supportcase26 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 & 0.00 & 1.000 & Neutral \\
mzzv42z & 0.03 & 0.03 & 0.20 & 0.20 & 0.00 & 0.00 & 1.000 & Neutral \\
neos-2987310-joes & 0.77 & 0.77 & 0.20 & 0.20 & 0.00 & 0.00 & 1.000 & Neutral \\
mzzv11 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 & 0.00 & 1.000 & Neutral \\
sing326 & 20,000.01 & 20,000.01 & 70,550.87 & 71,697.40 & 0.00 & 0.00 & 1.000 & Neutral \\
ns1760995 & 79.79 & 79.81 & 1.00 & 1.00 & 0.00 & 0.00 & 1.000 & Neutral \\
eilA101-2 & 15,124.17 & 15,146.40 & 30,002.40 & 28,593.80 & 0.02 & 0.03 & 0.999 & Neutral \\
buildingenergy & 81.45 & 81.66 & 2.33 & 2.20 & 0.00 & 0.00 & 0.997 & Neutral \\
neos-1122047 & 14.92 & 14.98 & 1.00 & 1.00 & 0.00 & 0.00 & 0.996 & Neutral \\
b1c1s1 & 1,366.98 & 1,372.73 & 29,093.67 & 30,053.93 & 0.00 & 0.00 & 0.996 & Neutral \\
neos-787933 & 0.46 & 0.47 & 1.00 & 1.00 & 0.00 & 0.00 & 0.996 & Neutral \\
binkar10\_1 & 0.35 & 0.36 & 200.00 & 170.40 & 0.00 & 0.00 & 0.994 & Neutral \\
neos-5093327-huahum & 4,774.34 & 4,809.58 & 173,008.27 & 156,362.20 & 0.00 & 0.00 & 0.993 & Neutral \\
neos-3555904-turama & 19,834.82 & 20,000.00 & 7,158.93 & 7,279.07 & 0.12 & 0.13 & 0.992 & Neutral \\
neos17 & 2.95 & 2.98 & 3,544.20 & 3,552.73 & 0.00 & 0.00 & 0.989 & Negative \\
satellites2-60-fs & 75.78 & 76.65 & 128.47 & 104.93 & 0.00 & 0.00 & 0.989 & Negative \\
sorrell3 & 19,609.94 & 19,838.65 & 129,172.87 & 133,570.20 & 0.07 & 0.07 & 0.988 & Negative \\
uccase12 & 7.52 & 7.64 & 1.00 & 1.00 & 0.00 & 0.00 & 0.984 & Negative \\
n5-3 & 7.81 & 7.98 & 1,046.73 & 762.87 & 0.00 & 0.00 & 0.979 & Negative \\
qap10 & 30.17 & 30.87 & 24.80 & 26.27 & 0.00 & 0.00 & 0.977 & Negative \\
supportcase10 & 7,108.03 & 7,296.36 & 2,897.67 & 2,980.20 & 0.00 & 0.00 & 0.974 & Negative \\
ns1830653 & 37.31 & 38.52 & 3,740.27 & 3,790.80 & 0.00 & 0.00 & 0.969 & Negative \\
assign1-5-8 & 7,746.01 & 8,038.48 & 8,846,355.07 & 9,585,410.13 & 0.00 & 0.00 & 0.964 & Negative \\
rail507 & 10,594.29 & 11,042.93 & 634,507.67 & 667,217.27 & 0.00 & 0.00 & 0.959 & Negative \\
nu25-pr12 & 0.27 & 0.28 & 74.13 & 65.47 & 0.00 & 0.00 & 0.959 & Negative \\
glass-sc & 1,224.76 & 1,278.07 & 115,443.93 & 120,406.33 & 0.00 & 0.00 & 0.958 & Negative \\
ic97\_potential & 114.06 & 119.16 & 39,857.93 & 41,029.80 & 0.00 & 0.00 & 0.957 & Negative \\
gen-ip002 & 43.49 & 45.62 & 457,816.87 & 463,323.27 & 0.00 & 0.00 & 0.953 & Negative \\
net12 & 80.58 & 84.98 & 641.67 & 618.93 & 0.00 & 0.00 & 0.948 & Negative \\
tr12-30 & 172.32 & 182.01 & 152,344.80 & 160,146.87 & 0.00 & 0.00 & 0.947 & Negative \\
neos-950242 & 27.31 & 28.90 & 767.53 & 775.87 & 0.00 & 0.00 & 0.945 & Negative \\
n2seq36q & 6.01 & 6.39 & 557.27 & 635.87 & 0.00 & 0.00 & 0.941 & Negative \\
thor50dday & 1,478.55 & 1,585.79 & 10,156.20 & 10,056.67 & 0.00 & 0.00 & 0.932 & Negative \\
neos-1456979 & 28.72 & 31.02 & 2,523.20 & 2,982.33 & 0.00 & 0.00 & 0.926 & Negative \\
tbfp-network & 2,628.70 & 2,840.34 & 24,350.13 & 25,805.80 & 0.00 & 0.00 & 0.925 & Negative \\
sp98ar & 161.74 & 175.76 & 18,480.60 & 19,876.80 & 0.00 & 0.00 & 0.920 & Negative \\
pg & 0.19 & 0.21 & 34.60 & 31.93 & 0.00 & 0.00 & 0.917 & Negative \\
neos-4387871-tavua & 15,375.25 & 16,824.75 & 78,364.73 & 77,523.00 & 0.01 & 0.02 & 0.914 & Negative \\
ran14x18-disj-8 & 1,027.11 & 1,134.98 & 288,543.33 & 322,673.53 & 0.00 & 0.00 & 0.905 & Negative \\
neos-3083819-nubu & 0.27 & 0.30 & 599.80 & 742.13 & 0.00 & 0.00 & 0.896 & Negative \\
leo2 & 324.71 & 365.80 & 77,151.53 & 89,866.00 & 0.00 & 0.00 & 0.888 & Negative \\
graphdraw-domain & 158.94 & 179.11 & 160,303.87 & 144,203.27 & 0.00 & 0.00 & 0.887 & Negative \\
atlanta-ip & 570.91 & 650.28 & 2,349.13 & 2,861.87 & 0.00 & 0.00 & 0.878 & Negative \\
seymour & 69.97 & 79.94 & 3,645.87 & 4,221.00 & 0.00 & 0.00 & 0.875 & Negative \\
mc11 & 3.11 & 3.56 & 488.80 & 458.53 & 0.00 & 0.00 & 0.871 & Negative \\
mas76 & 4.98 & 5.81 & 126,141.53 & 153,998.27 & 0.00 & 0.00 & 0.857 & Negative \\
neos-911970 & 1.98 & 2.31 & 1,299.73 & 1,744.33 & 0.00 & 0.00 & 0.856 & Negative \\
cost266-UUE & 1,552.67 & 1,907.05 & 85,829.73 & 82,118.93 & 0.00 & 0.00 & 0.814 & Negative \\
p200x1188c & 0.12 & 0.15 & 1.00 & 1.00 & 0.00 & 0.00 & 0.810 & Negative \\
sing44 & 3,222.24 & 4,005.08 & 29,702.67 & 38,115.53 & 0.00 & 0.00 & 0.805 & Negative \\
sp150x300d & 0.01 & 0.02 & 1.00 & 1.00 & 0.00 & 0.00 & 0.800 & Negative \\
nexp-150-20-8-5 & 160.25 & 200.93 & 1,645.13 & 1,573.27 & 0.00 & 0.00 & 0.798 & Negative \\
satellites2-40 & 69.64 & 88.87 & 130.00 & 93.60 & 0.00 & 0.00 & 0.784 & Negative \\
eil33-2 & 10.61 & 13.55 & 4,509.73 & 4,702.00 & 0.00 & 0.00 & 0.783 & Negative \\
neos-3381206-awhea & 1,695.76 & 2,228.19 & 3,323,889.93 & 4,090,279.73 & 0.00 & 0.00 & 0.761 & Negative \\
netdiversion & 71.35 & 95.00 & 59.47 & 57.33 & 0.00 & 0.00 & 0.751 & Negative \\
supportcase18 & 10,741.68 & 14,460.71 & 3,582,093.07 & 2,467,351.00 & 0.03 & 0.03 & 0.743 & Negative \\
app1-1 & 0.76 & 1.07 & 1.00 & 6.67 & 0.00 & 0.00 & 0.716 & Negative \\
lotsize & 2,826.84 & 4,125.24 & 67,638.47 & 98,598.13 & 0.00 & 0.00 & 0.685 & Negative \\
beasleyC3 & 0.58 & 0.85 & 69.47 & 180.93 & 0.00 & 0.00 & 0.674 & Negative \\
snp-02-004-104 & 10.74 & 16.28 & 1.00 & 257.53 & 0.00 & 0.00 & 0.660 & Negative \\
neos-1582420 & 14.59 & 24.97 & 3,239.27 & 4,309.53 & 0.00 & 0.00 & 0.584 & Negative \\
neos-873061 & 1,386.06 & 2,652.10 & 9,970.87 & 13,170.53 & 0.00 & 0.00 & 0.523 & Negative \\
enlight\_hard & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & --- & Neutral \\
Arithmetic Mean & 2,324.63 & 2,368.70 & 467,229.43 & 462,953.60 & 0.00 & 0.00 & 1.027 & --- \\
\end{longtable}

\begin{longtable}{lrrrrrrr}
\caption{Average work units of different methods on the 50 benchmark instances.} \label{tab:mlWork1} \\
\toprule
 & \multicolumn{7}{c}{Work} \\
Method & baseline & expert & ml:far:10 & ml:near:1 & ml:near:10 & ml:near:50 & ml:rand:10 \\
Instance &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{Average work units of different methods on the 50 benchmark instances.} \\
\toprule
 & \multicolumn{7}{c}{Work} \\
Method & baseline & expert & ml:far:10 & ml:near:1 & ml:near:10 & ml:near:50 & ml:rand:10 \\
Instance &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
30n20b8 & 18.24 & 5.29 & 4.84 & 5.29 & 4.84 & 4.84 & 4.67 \\
neos-4532248-waihi & 288.41 & 120.78 & 120.78 & 120.78 & 120.78 & 120.78 & 120.78 \\
supportcase6 & 185.38 & 107.46 & 109.41 & 118.19 & 112.15 & 105.69 & 118.24 \\
exp-1-500-5-5 & 4.02 & 2.42 & 0.78 & 3.51 & 1.02 & 0.39 & 0.88 \\
neos-5049753-cuanza & 1,298.35 & 820.43 & 558.99 & 1,211.00 & 584.02 & 362.67 & 529.75 \\
mik-250-20-75-4 & 0.13 & 0.09 & 0.08 & 0.08 & 0.09 & 0.09 & 0.08 \\
irp & 0.46 & 0.35 & 0.43 & 0.46 & 0.44 & 0.40 & 0.44 \\
supportcase40 & 602.30 & 463.11 & 528.64 & 467.38 & 543.01 & 563.78 & 525.53 \\
bab2 & 4,206.36 & 3,256.79 & 2,357.06 & 6,684.54 & 5,677.42 & 1,519.54 & 1,524.04 \\
bab6 & 330.50 & 259.09 & 346.32 & 878.22 & 288.99 & 189.81 & 1,872.41 \\
pg5\_34 & 4.79 & 3.87 & 3.99 & 4.68 & 3.64 & 4.58 & 4.26 \\
nw04 & 1.20 & 0.99 & 0.99 & 1.08 & 0.99 & 0.99 & 0.98 \\
neos-3754480-nidda & 2.35 & 1.99 & 2.00 & 2.28 & 1.97 & 2.06 & 2.20 \\
nursesched-sprint02 & 2.64 & 2.25 & 1.97 & 2.11 & 2.04 & 1.97 & 2.01 \\
neos-1354092 & 58.31 & 51.06 & 24.33 & 78.20 & 24.53 & 24.30 & 23.48 \\
fastxgemm-n2r6s0t2 & 244.00 & 214.42 & 371.06 & 448.85 & 366.57 & 286.34 & 288.11 \\
air05 & 7.29 & 6.42 & 7.57 & 7.24 & 7.31 & 7.78 & 7.09 \\
nursesched-medium-hint03 & 3,299.66 & 2,923.77 & 3,767.27 & 5,254.99 & 2,902.49 & 3,201.57 & 4,162.71 \\
neos-3046615-murg & 7,176.69 & 6,429.83 & 6,900.68 & 7,915.76 & 7,251.60 & 6,818.07 & 6,770.32 \\
rail01 & 262.33 & 237.67 & 144.25 & 243.37 & 131.71 & 121.42 & 133.12 \\
mas74 & 74.85 & 68.72 & 68.72 & 68.72 & 68.72 & 68.72 & 68.72 \\
neos-4738912-atrato & 4.17 & 3.85 & 4.55 & 3.97 & 3.57 & 4.84 & 4.33 \\
blp-ic98 & 10.98 & 10.25 & 10.86 & 10.18 & 11.18 & 11.01 & 11.10 \\
n3div36 & 61.89 & 57.86 & 58.08 & 63.42 & 62.86 & 62.65 & 60.31 \\
sp97ar & 1,522.83 & 1,425.20 & 1,252.22 & 1,527.44 & 1,437.84 & 1,412.39 & 1,547.47 \\
neos-662469 & 143.74 & 135.51 & 137.26 & 105.91 & 108.84 & 161.08 & 137.17 \\
uct-subprob & 1,880.82 & 1,774.99 & 1,676.15 & 1,693.15 & 1,665.84 & 1,679.80 & 1,947.67 \\
unitcal\_7 & 8.70 & 8.21 & 8.90 & 8.38 & 8.47 & 8.11 & 8.40 \\
neos-3627168-kasai & 13,251.73 & 12,536.84 & 9,382.52 & 8,684.10 & 10,184.75 & 7,093.65 & 10,403.42 \\
neos-860300 & 12.58 & 11.96 & 10.73 & 10.28 & 11.40 & 11.40 & 12.26 \\
gen-ip054 & 0.43 & 0.41 & 0.41 & 0.41 & 0.40 & 0.41 & 0.42 \\
seymour1 & 26.82 & 25.63 & 24.90 & 28.60 & 24.54 & 24.38 & 24.60 \\
app1-2 & 73.56 & 71.22 & 70.11 & 68.72 & 66.54 & 69.56 & 70.05 \\
neos-4954672-berkel & 20,000.00 & 19,371.91 & 18,687.19 & 19,788.81 & 19,524.47 & 19,676.67 & 19,510.77 \\
neos-4763324-toguru & 505.87 & 490.42 & 458.11 & 464.22 & 454.78 & 519.89 & 451.11 \\
cmflsp50-24-8-8 & 12,843.31 & 12,466.90 & 12,532.65 & 12,575.32 & 12,563.44 & 12,862.92 & 12,380.33 \\
neos-1171448 & 16.33 & 15.88 & 16.63 & 16.61 & 15.40 & 18.21 & 16.05 \\
neos5 & 5.02 & 4.89 & 5.17 & 5.19 & 5.19 & 4.91 & 4.84 \\
co-100 & 176.61 & 172.35 & 158.73 & 173.61 & 178.25 & 170.95 & 176.52 \\
h80x6320d & 7.42 & 7.25 & 7.67 & 7.71 & 8.22 & 8.04 & 7.91 \\
comp21-2idx & 5,499.45 & 5,387.66 & 5,315.60 & 5,745.68 & 5,944.23 & 5,717.34 & 5,387.90 \\
roi2alpha3n4 & 426.91 & 418.39 & 399.15 & 397.20 & 398.52 & 431.24 & 448.74 \\
csched007 & 440.15 & 431.73 & 436.38 & 423.44 & 393.33 & 392.07 & 412.22 \\
dws008-01 & 5,324.96 & 5,235.69 & 5,350.57 & 5,014.84 & 5,340.49 & 5,461.96 & 5,563.49 \\
trento1 & 8,836.17 & 8,713.31 & 8,695.45 & 8,652.27 & 8,721.58 & 8,681.41 & 8,641.24 \\
neos-2978193-inde & 2.26 & 2.23 & 2.23 & 2.34 & 2.28 & 2.03 & 2.26 \\
neos-1171737 & 0.49 & 0.49 & 0.49 & 0.46 & 0.49 & 0.49 & 0.50 \\
neos-3216931-puriri & 179.09 & 177.00 & 167.40 & 165.84 & 204.90 & 154.51 & 155.89 \\
supportcase42 & 6.86 & 6.78 & 7.36 & 6.68 & 7.20 & 7.56 & 7.38 \\
50v-10 & 12,432.34 & 12,303.09 & 12,300.63 & 12,085.50 & 12,057.22 & 12,319.07 & 12,351.77 \\
Arithmetic Average & 2,035.39 & 1,924.89 & 1,849.97 & 2,024.94 & 1,950.01 & 1,807.49 & 1,918.12 \\
\end{longtable}

\begin{longtable}{lrrrrrr}
\caption{Average speedup (with respect to work units) of different methods on the 50 benchmark instances.} \label{tab:mlWork2} \\
\toprule
 & \multicolumn{6}{c}{Speedup} \\
Method & expert & ml:far:10 & ml:near:1 & ml:near:10 & ml:near:50 & ml:rand:10 \\
Instance &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{Average speedup (with respect to work units) of different methods on the 50 benchmark instances.} \\
\toprule
 & \multicolumn{6}{c}{Speedup} \\
Method & expert & ml:far:10 & ml:near:1 & ml:near:10 & ml:near:50 & ml:rand:10 \\
Instance &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
30n20b8 & 3.45 & 3.77 & 3.45 & 3.77 & 3.77 & 3.90 \\
neos-4532248-waihi & 2.39 & 2.39 & 2.39 & 2.39 & 2.39 & 2.39 \\
supportcase6 & 1.73 & 1.69 & 1.57 & 1.65 & 1.75 & 1.57 \\
exp-1-500-5-5 & 1.66 & 5.15 & 1.14 & 3.96 & 10.44 & 4.55 \\
neos-5049753-cuanza & 1.58 & 2.32 & 1.07 & 2.22 & 3.58 & 2.45 \\
mik-250-20-75-4 & 1.36 & 1.60 & 1.56 & 1.49 & 1.47 & 1.51 \\
irp & 1.34 & 1.08 & 1.00 & 1.05 & 1.17 & 1.05 \\
supportcase40 & 1.30 & 1.14 & 1.29 & 1.11 & 1.07 & 1.15 \\
bab2 & 1.29 & 1.78 & 0.63 & 0.74 & 2.77 & 2.76 \\
bab6 & 1.28 & 0.95 & 0.38 & 1.14 & 1.74 & 0.18 \\
pg5\_34 & 1.24 & 1.20 & 1.02 & 1.32 & 1.05 & 1.12 \\
nw04 & 1.21 & 1.21 & 1.11 & 1.22 & 1.21 & 1.22 \\
neos-3754480-nidda & 1.18 & 1.17 & 1.03 & 1.19 & 1.14 & 1.07 \\
nursesched-sprint02 & 1.17 & 1.34 & 1.25 & 1.29 & 1.34 & 1.31 \\
neos-1354092 & 1.14 & 2.40 & 0.75 & 2.38 & 2.40 & 2.48 \\
fastxgemm-n2r6s0t2 & 1.14 & 0.66 & 0.54 & 0.67 & 0.85 & 0.85 \\
air05 & 1.14 & 0.96 & 1.01 & 1.00 & 0.94 & 1.03 \\
nursesched-medium-hint03 & 1.13 & 0.88 & 0.63 & 1.14 & 1.03 & 0.79 \\
neos-3046615-murg & 1.12 & 1.04 & 0.91 & 0.99 & 1.05 & 1.06 \\
rail01 & 1.10 & 1.82 & 1.08 & 1.99 & 2.16 & 1.97 \\
mas74 & 1.09 & 1.09 & 1.09 & 1.09 & 1.09 & 1.09 \\
neos-4738912-atrato & 1.08 & 0.92 & 1.05 & 1.17 & 0.86 & 0.96 \\
blp-ic98 & 1.07 & 1.01 & 1.08 & 0.98 & 1.00 & 0.99 \\
n3div36 & 1.07 & 1.07 & 0.98 & 0.98 & 0.99 & 1.03 \\
sp97ar & 1.07 & 1.22 & 1.00 & 1.06 & 1.08 & 0.98 \\
neos-662469 & 1.06 & 1.05 & 1.36 & 1.32 & 0.89 & 1.05 \\
uct-subprob & 1.06 & 1.12 & 1.11 & 1.13 & 1.12 & 0.97 \\
unitcal\_7 & 1.06 & 0.98 & 1.04 & 1.03 & 1.07 & 1.04 \\
neos-3627168-kasai & 1.06 & 1.41 & 1.53 & 1.30 & 1.87 & 1.27 \\
neos-860300 & 1.05 & 1.17 & 1.22 & 1.10 & 1.10 & 1.03 \\
gen-ip054 & 1.05 & 1.04 & 1.05 & 1.06 & 1.06 & 1.03 \\
seymour1 & 1.05 & 1.08 & 0.94 & 1.09 & 1.10 & 1.09 \\
app1-2 & 1.03 & 1.05 & 1.07 & 1.11 & 1.06 & 1.05 \\
neos-4954672-berkel & 1.03 & 1.07 & 1.01 & 1.02 & 1.02 & 1.03 \\
neos-4763324-toguru & 1.03 & 1.10 & 1.09 & 1.11 & 0.97 & 1.12 \\
cmflsp50-24-8-8 & 1.03 & 1.02 & 1.02 & 1.02 & 1.00 & 1.04 \\
neos-1171448 & 1.03 & 0.98 & 0.98 & 1.06 & 0.90 & 1.02 \\
neos5 & 1.03 & 0.97 & 0.97 & 0.97 & 1.02 & 1.04 \\
co-100 & 1.02 & 1.11 & 1.02 & 0.99 & 1.03 & 1.00 \\
h80x6320d & 1.02 & 0.97 & 0.96 & 0.90 & 0.92 & 0.94 \\
comp21-2idx & 1.02 & 1.03 & 0.96 & 0.93 & 0.96 & 1.02 \\
roi2alpha3n4 & 1.02 & 1.07 & 1.07 & 1.07 & 0.99 & 0.95 \\
csched007 & 1.02 & 1.01 & 1.04 & 1.12 & 1.12 & 1.07 \\
dws008-01 & 1.02 & 1.00 & 1.06 & 1.00 & 0.97 & 0.96 \\
trento1 & 1.01 & 1.02 & 1.02 & 1.01 & 1.02 & 1.02 \\
neos-2978193-inde & 1.01 & 1.01 & 0.96 & 0.99 & 1.11 & 1.00 \\
neos-1171737 & 1.01 & 1.02 & 1.06 & 1.00 & 1.01 & 0.99 \\
neos-3216931-puriri & 1.01 & 1.07 & 1.08 & 0.87 & 1.16 & 1.15 \\
supportcase42 & 1.01 & 0.93 & 1.03 & 0.95 & 0.91 & 0.93 \\
50v-10 & 1.01 & 1.01 & 1.03 & 1.03 & 1.01 & 1.01 \\
Arithmetic Average & 1.20 & 1.32 & 1.11 & 1.28 & 1.49 & 1.31 \\
\end{longtable}

\begin{longtable}{lrrrrrrr}
\caption{Average time of different methods on the 14 hard benchmark instances.} \label{tab:mlTime1} \\
\toprule
 & \multicolumn{7}{c}{Time (s)} \\
Method & baseline & exp+col & ml:far:10 & ml:near:1 & ml:near:10 & ml:near:50 & ml:rand:10 \\
Instance &  &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{Average time of different methods on the 14 hard benchmark instances.} \\
\toprule
 & \multicolumn{7}{c}{Time (s)} \\
Method & baseline & exp+col & ml:far:10 & ml:near:1 & ml:near:10 & ml:near:50 & ml:rand:10 \\
Instance &  &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
50v-10 & 6,504.97 & 6,576.95 & 6,258.86 & 6,273.33 & 6,080.06 & 6,363.89 & 6,198.39 \\
bab2 & 2,982.14 & 6,945.93 & 2,442.47 & 3,894.55 & 4,546.77 & 2,340.32 & 1,860.93 \\
cmflsp50-24-8-8 & 5,561.02 & 6,239.72 & 5,121.11 & 5,118.99 & 5,127.74 & 5,382.54 & 5,099.62 \\
comp21-2idx & 3,304.79 & 3,294.17 & 3,085.97 & 3,274.97 & 3,391.48 & 3,297.29 & 3,143.48 \\
dws008-01 & 3,125.89 & 3,014.31 & 2,892.82 & 2,692.95 & 2,916.08 & 2,907.35 & 2,985.44 \\
neos-3046615-murg & 4,390.31 & 4,169.14 & 3,888.79 & 4,437.08 & 4,062.52 & 3,853.29 & 3,887.18 \\
neos-3627168-kasai & 12,509.69 & 11,740.51 & 8,366.29 & 7,792.25 & 9,355.04 & 6,514.19 & 9,445.87 \\
neos-4954672-berkel & 11,622.77 & 11,254.44 & 9,899.46 & 10,485.50 & 10,313.65 & 10,594.96 & 10,393.03 \\
neos-5049753-cuanza & 956.51 & 2,017.10 & 694.37 & 1,024.16 & 779.54 & 2,263.72 & 657.60 \\
nursesched-medium-hint03 & 1,800.14 & 2,163.83 & 2,049.98 & 2,627.00 & 1,551.07 & 1,775.10 & 2,164.72 \\
sp97ar & 876.20 & 933.90 & 630.56 & 755.62 & 710.02 & 755.65 & 777.16 \\
supportcase40 & 388.69 & 367.56 & 328.92 & 285.58 & 311.37 & 460.80 & 331.54 \\
trento1 & 3,731.88 & 4,204.84 & 3,606.52 & 3,518.97 & 3,534.85 & 3,674.12 & 3,634.36 \\
uct-subprob & 1,049.20 & 1,034.66 & 874.07 & 902.56 & 891.27 & 896.84 & 1,030.74 \\
Arithmetic Average & 4,200.30 & 4,568.36 & 3,581.44 & 3,791.68 & 3,826.53 & 3,648.58 & 3,686.43 \\
\end{longtable}

\begin{longtable}{lrrrrrr}
\caption{Average speedup (with respect to time) of different methods on the 14 hard benchmark instances.} \label{tab:mlTime2} \\
\toprule
 & \multicolumn{6}{c}{Speedup} \\
Method & exp+col & ml:far:10 & ml:near:1 & ml:near:10 & ml:near:50 & ml:rand:10 \\
Instance &  &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{Average speedup (with respect to time) of different methods on the 14 hard benchmark instances.} \\
\toprule
 & \multicolumn{6}{c}{Speedup} \\
Method & exp+col & ml:far:10 & ml:near:1 & ml:near:10 & ml:near:50 & ml:rand:10 \\
Instance &  &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
50v-10 & 0.99 & 1.04 & 1.04 & 1.07 & 1.02 & 1.05 \\
bab2 & 0.43 & 1.22 & 0.77 & 0.66 & 1.27 & 1.60 \\
cmflsp50-24-8-8 & 0.89 & 1.09 & 1.09 & 1.08 & 1.03 & 1.09 \\
comp21-2idx & 1.00 & 1.07 & 1.01 & 0.97 & 1.00 & 1.05 \\
dws008-01 & 1.04 & 1.08 & 1.16 & 1.07 & 1.08 & 1.05 \\
neos-3046615-murg & 1.05 & 1.13 & 0.99 & 1.08 & 1.14 & 1.13 \\
neos-3627168-kasai & 1.07 & 1.50 & 1.61 & 1.34 & 1.92 & 1.32 \\
neos-4954672-berkel & 1.03 & 1.17 & 1.11 & 1.13 & 1.10 & 1.12 \\
neos-5049753-cuanza & 0.47 & 1.38 & 0.93 & 1.23 & 0.42 & 1.45 \\
nursesched-medium-hint03 & 0.83 & 0.88 & 0.69 & 1.16 & 1.01 & 0.83 \\
sp97ar & 0.94 & 1.39 & 1.16 & 1.23 & 1.16 & 1.13 \\
supportcase40 & 1.06 & 1.18 & 1.36 & 1.25 & 0.84 & 1.17 \\
trento1 & 0.89 & 1.03 & 1.06 & 1.06 & 1.02 & 1.03 \\
uct-subprob & 1.01 & 1.20 & 1.16 & 1.18 & 1.17 & 1.02 \\
Arithmetic Average & 0.91 & 1.17 & 1.08 & 1.11 & 1.08 & 1.15 \\
\end{longtable}
